Proactive Human-Robot Co-Assembly: Leveraging Human Intention Prediction and Robust Safe Control

Human-robot collaboration (HRC) is one key component to achieving flexible manufacturing to meet the different needs of customers. However, it is difficult to build intelligent robots that can proactively assist humans in a safe and efficient way due to several challenges. First, it is challenging to achieve efficient collaboration due to diverse human behaviors and data scarcity. Second, it is difficult to ensure interactive safety due to uncertainty in human behaviors. This paper presents an integrated framework for proactive HRC. A robust intention prediction module, which leverages prior task information and human-in-the-loop training, is learned to guide the robot for efficient collaboration. The proposed framework also uses robust safe control to ensure interactive safety under uncertainty. The developed framework is applied to a co-assembly task using a Kinova Gen3 robot. The experiment demonstrates that our solution is robust to environmental changes as well as different human preferences and behaviors. In addition, it improves task efficiency by approximately 15-20%. Moreover, the experiment demonstrates that our solution can guarantee interactive safety during proactive collaboration.

==> plot/big.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width = \linewidth,
height = 3.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=385,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance (m)},
ymin=0.2, ymax=1.1,
ytick style={color=black},
title = {Minimum Human-Robot Distance}
]
\addplot [thick, blue]
table {%
0.000000000000000000e+00 1.068854631303124858e+00
1.000000000000000000e+00 1.068801648436650709e+00
2.000000000000000000e+00 1.069738675536541894e+00
3.000000000000000000e+00 1.071113579555029949e+00
4.000000000000000000e+00 1.059263494177718812e+00
5.000000000000000000e+00 1.053186783868917731e+00
6.000000000000000000e+00 1.033129086226230342e+00
7.000000000000000000e+00 9.779250101674105133e-01
8.000000000000000000e+00 9.094509078600260255e-01
9.000000000000000000e+00 8.247247541357924927e-01
1.000000000000000000e+01 7.862433993613793248e-01
1.100000000000000000e+01 7.246732845264641787e-01
1.200000000000000000e+01 6.716851816619167082e-01
1.300000000000000000e+01 6.355180194928149451e-01
1.400000000000000000e+01 6.221690385253535460e-01
1.500000000000000000e+01 5.994563392630828380e-01
1.600000000000000000e+01 5.977108464295353141e-01
1.700000000000000000e+01 5.937743154557472147e-01
1.800000000000000000e+01 6.066954130272702583e-01
1.900000000000000000e+01 6.194659659905239479e-01
2.000000000000000000e+01 6.228888536545978960e-01
2.100000000000000000e+01 6.370976963989684050e-01
2.200000000000000000e+01 6.467076444578376826e-01
2.300000000000000000e+01 6.559537218068681730e-01
2.400000000000000000e+01 6.640209147042439586e-01
2.500000000000000000e+01 6.672125446273995397e-01
2.600000000000000000e+01 6.731345738777498866e-01
2.700000000000000000e+01 6.779396321752508836e-01
2.800000000000000000e+01 6.799553360673434854e-01
2.900000000000000000e+01 6.840049436634368929e-01
3.000000000000000000e+01 6.886961446616665095e-01
3.100000000000000000e+01 6.909742752724962189e-01
3.200000000000000000e+01 6.936720454092111243e-01
3.300000000000000000e+01 6.930980259494587958e-01
3.400000000000000000e+01 6.852734289403525914e-01
3.500000000000000000e+01 6.841669882557053217e-01
3.600000000000000000e+01 6.822455672713988450e-01
3.700000000000000000e+01 6.830733840073737184e-01
3.800000000000000000e+01 6.813807028078837646e-01
3.900000000000000000e+01 6.801290421165805400e-01
4.000000000000000000e+01 6.776698682818564912e-01
4.100000000000000000e+01 6.765649656934641376e-01
4.200000000000000000e+01 6.760774682502681543e-01
4.300000000000000000e+01 6.766966448815983082e-01
4.400000000000000000e+01 6.733403698677531413e-01
4.500000000000000000e+01 6.727527942657817173e-01
4.600000000000000000e+01 6.774342085863499507e-01
4.700000000000000000e+01 6.773476214477451851e-01
4.800000000000000000e+01 6.774959981830067646e-01
4.900000000000000000e+01 6.784875130223096962e-01
5.000000000000000000e+01 6.798001733910001843e-01
5.100000000000000000e+01 6.796298960833229152e-01
5.200000000000000000e+01 6.822660732099887770e-01
5.300000000000000000e+01 6.822319385922396284e-01
5.400000000000000000e+01 6.780111035929555774e-01
5.500000000000000000e+01 6.763046694638712442e-01
5.600000000000000000e+01 6.725285207362173834e-01
5.700000000000000000e+01 6.760326497466486728e-01
5.800000000000000000e+01 6.731359225721432749e-01
5.900000000000000000e+01 6.705919977007248622e-01
6.000000000000000000e+01 6.619165302883618374e-01
6.100000000000000000e+01 6.611014387246563206e-01
6.200000000000000000e+01 6.661239214761138783e-01
6.300000000000000000e+01 6.672041583609759074e-01
6.400000000000000000e+01 6.692108769128394252e-01
6.500000000000000000e+01 6.732009058427266268e-01
6.600000000000000000e+01 6.763201452220779508e-01
6.700000000000000000e+01 6.785487470197945070e-01
6.800000000000000000e+01 6.790741937854117838e-01
6.900000000000000000e+01 6.793899081781463734e-01
7.000000000000000000e+01 6.751860081472147446e-01
7.100000000000000000e+01 6.784053546796734446e-01
7.200000000000000000e+01 6.781107366041805307e-01
7.300000000000000000e+01 6.771765691904532147e-01
7.400000000000000000e+01 6.763706615755886720e-01
7.500000000000000000e+01 6.812186287734890433e-01
7.600000000000000000e+01 6.777928776374320119e-01
7.700000000000000000e+01 6.784250108776520571e-01
7.800000000000000000e+01 6.756172239371451838e-01
7.900000000000000000e+01 6.751769798172365666e-01
8.000000000000000000e+01 6.762846505129629371e-01
8.100000000000000000e+01 6.757463654422182220e-01
8.200000000000000000e+01 6.756425208937710813e-01
8.300000000000000000e+01 6.742589095893520845e-01
8.400000000000000000e+01 6.742208085568954790e-01
8.500000000000000000e+01 6.719022550771582836e-01
8.600000000000000000e+01 6.718509064247359941e-01
8.700000000000000000e+01 6.730296343606666509e-01
8.800000000000000000e+01 6.778790142745307890e-01
8.900000000000000000e+01 6.778927813914482625e-01
9.000000000000000000e+01 6.765304175417584664e-01
9.100000000000000000e+01 6.716899103708556806e-01
9.200000000000000000e+01 6.740327848581283421e-01
9.300000000000000000e+01 6.702359058253249957e-01
9.400000000000000000e+01 6.738955356484488401e-01
9.500000000000000000e+01 6.701886535241399212e-01
9.600000000000000000e+01 6.701482463428646286e-01
9.700000000000000000e+01 6.700347464955224153e-01
9.800000000000000000e+01 6.747140309174814998e-01
9.900000000000000000e+01 6.747460981295970717e-01
1.000000000000000000e+02 6.736271715652707437e-01
1.010000000000000000e+02 6.703822786658426569e-01
1.020000000000000000e+02 6.703064817519790441e-01
1.030000000000000000e+02 6.734225993704364699e-01
1.040000000000000000e+02 6.768520895258163250e-01
1.050000000000000000e+02 6.744613986047990339e-01
1.060000000000000000e+02 6.733007443972214290e-01
1.070000000000000000e+02 6.731639925036020378e-01
1.080000000000000000e+02 6.730953752314808858e-01
1.090000000000000000e+02 6.730179874427063558e-01
1.100000000000000000e+02 6.729563541394938397e-01
1.110000000000000000e+02 6.750934594178603643e-01
1.120000000000000000e+02 6.691990503341191943e-01
1.130000000000000000e+02 6.677338104045164036e-01
1.140000000000000000e+02 6.713110775734508762e-01
1.150000000000000000e+02 6.726779354497625096e-01
1.160000000000000000e+02 6.711718583747546818e-01
1.170000000000000000e+02 6.710903639167965506e-01
1.180000000000000000e+02 6.634452760709579344e-01
1.190000000000000000e+02 6.545638218512607187e-01
1.200000000000000000e+02 6.535042448715630004e-01
1.210000000000000000e+02 6.402544274782430156e-01
1.220000000000000000e+02 6.317191810002772412e-01
1.230000000000000000e+02 6.232905670965140921e-01
1.240000000000000000e+02 6.123706027938922158e-01
1.250000000000000000e+02 6.046486979965893793e-01
1.260000000000000000e+02 5.974050895209161993e-01
1.270000000000000000e+02 5.889558642664369792e-01
1.280000000000000000e+02 5.682635404483612485e-01
1.290000000000000000e+02 5.524719377991557101e-01
1.300000000000000000e+02 5.424848101312348403e-01
1.310000000000000000e+02 5.251884380076087266e-01
1.320000000000000000e+02 5.096581645656950155e-01
1.330000000000000000e+02 5.011430719224365671e-01
1.340000000000000000e+02 4.934041440995702854e-01
1.350000000000000000e+02 4.870715950977849706e-01
1.360000000000000000e+02 4.691999745735825345e-01
1.370000000000000000e+02 4.516074710746148524e-01
1.380000000000000000e+02 4.421202077078189019e-01
1.390000000000000000e+02 4.425712525884879511e-01
1.400000000000000000e+02 4.378354373222238527e-01
1.410000000000000000e+02 4.458623578925544617e-01
1.420000000000000000e+02 4.273200309589447743e-01
1.430000000000000000e+02 4.365869684161556297e-01
1.440000000000000000e+02 4.598080099002780363e-01
1.450000000000000000e+02 4.658114784863173763e-01
1.460000000000000000e+02 4.958187009572713744e-01
1.470000000000000000e+02 5.066937053733922003e-01
1.480000000000000000e+02 5.054871439664171406e-01
1.490000000000000000e+02 4.704116734493618557e-01
1.500000000000000000e+02 4.556288698716165486e-01
1.510000000000000000e+02 4.511747815905379766e-01
1.520000000000000000e+02 4.307593510761046351e-01
1.530000000000000000e+02 4.100005944605919495e-01
1.540000000000000000e+02 4.101430081913690628e-01
1.550000000000000000e+02 4.100794075014910223e-01
1.560000000000000000e+02 4.247114827419070648e-01
1.570000000000000000e+02 4.256488361322366409e-01
1.580000000000000000e+02 4.180915082592521759e-01
1.590000000000000000e+02 4.263216223275805850e-01
1.600000000000000000e+02 4.578189117191661661e-01
1.610000000000000000e+02 4.944789906722374950e-01
1.620000000000000000e+02 5.163420206218617414e-01
1.630000000000000000e+02 5.551554219116742184e-01
1.640000000000000000e+02 5.624144846455468860e-01
1.650000000000000000e+02 5.782892736724157823e-01
1.660000000000000000e+02 5.981268758889635162e-01
1.670000000000000000e+02 6.064792315390646893e-01
1.680000000000000000e+02 6.125123209040237438e-01
1.690000000000000000e+02 6.266115152681479561e-01
1.700000000000000000e+02 6.320616921020039136e-01
1.710000000000000000e+02 6.365296132482568536e-01
1.720000000000000000e+02 6.350833142983058899e-01
1.730000000000000000e+02 6.331733438243877243e-01
1.740000000000000000e+02 6.337599776633329185e-01
1.750000000000000000e+02 6.339847360172727875e-01
1.760000000000000000e+02 6.306219554488672330e-01
1.770000000000000000e+02 6.351087008154305824e-01
1.780000000000000000e+02 6.333123593474118129e-01
1.790000000000000000e+02 6.280831636675866525e-01
1.800000000000000000e+02 6.268624745995396985e-01
1.810000000000000000e+02 6.286706781125849242e-01
1.820000000000000000e+02 6.213422887496586888e-01
1.830000000000000000e+02 6.213465441990071447e-01
1.840000000000000000e+02 6.193790735024395921e-01
1.850000000000000000e+02 6.226908791226467565e-01
1.860000000000000000e+02 6.226556194941599287e-01
1.870000000000000000e+02 6.226865502443943434e-01
1.880000000000000000e+02 6.226633271769151934e-01
1.890000000000000000e+02 6.213310580033880592e-01
1.900000000000000000e+02 6.213440895324094937e-01
1.910000000000000000e+02 6.202276963626524031e-01
1.920000000000000000e+02 6.203678428219046026e-01
1.930000000000000000e+02 6.215150644197665608e-01
1.940000000000000000e+02 6.258364458521603613e-01
1.950000000000000000e+02 6.273142707267443940e-01
1.960000000000000000e+02 6.308805998195547993e-01
1.970000000000000000e+02 6.287094517786820935e-01
1.980000000000000000e+02 6.353202395989295814e-01
1.990000000000000000e+02 6.414666929511778637e-01
2.000000000000000000e+02 6.454316119960700204e-01
2.010000000000000000e+02 6.481316494693495356e-01
2.020000000000000000e+02 6.493920975525658834e-01
2.030000000000000000e+02 6.516855068793294681e-01
2.040000000000000000e+02 6.550857562184080329e-01
2.050000000000000000e+02 6.586567459845125150e-01
2.060000000000000000e+02 6.586966907568880814e-01
2.070000000000000000e+02 6.575417532118453812e-01
2.080000000000000000e+02 6.538611408015904125e-01
2.090000000000000000e+02 6.551226277016168886e-01
2.100000000000000000e+02 6.526762647407717832e-01
2.110000000000000000e+02 6.497150808380421916e-01
2.120000000000000000e+02 6.496681593185598125e-01
2.130000000000000000e+02 6.525739073203019602e-01
2.140000000000000000e+02 6.480309931529750767e-01
2.150000000000000000e+02 6.441048302870033826e-01
2.160000000000000000e+02 6.400855895402550733e-01
2.170000000000000000e+02 6.331421491212839703e-01
2.180000000000000000e+02 6.193432147151622935e-01
2.190000000000000000e+02 6.109015641708855915e-01
2.200000000000000000e+02 5.970815480643723028e-01
2.210000000000000000e+02 5.775467106138438833e-01
2.220000000000000000e+02 5.618979707515888711e-01
2.230000000000000000e+02 5.565548614599707955e-01
2.240000000000000000e+02 5.294285935418847622e-01
2.250000000000000000e+02 5.084799290808368344e-01
2.260000000000000000e+02 5.050535485170697392e-01
2.270000000000000000e+02 4.908919244302641927e-01
2.280000000000000000e+02 4.748084935092714565e-01
2.290000000000000000e+02 4.658375797957604592e-01
2.300000000000000000e+02 4.454970698661825379e-01
2.310000000000000000e+02 4.347740297117445030e-01
2.320000000000000000e+02 4.410907719045325526e-01
2.330000000000000000e+02 4.327626201158932262e-01
2.340000000000000000e+02 4.435727124004594235e-01
2.350000000000000000e+02 4.583535295810520216e-01
2.360000000000000000e+02 4.647067641166248708e-01
2.370000000000000000e+02 4.725190583352712470e-01
2.380000000000000000e+02 4.950407680935791643e-01
2.390000000000000000e+02 5.191361899966208115e-01
2.400000000000000000e+02 5.302245878869719098e-01
2.410000000000000000e+02 5.205724644053992822e-01
2.420000000000000000e+02 5.105884561936306909e-01
2.430000000000000000e+02 4.910246547781772497e-01
2.440000000000000000e+02 4.824204382715391315e-01
2.450000000000000000e+02 4.621929393051812940e-01
2.460000000000000000e+02 4.504073821561668245e-01
2.470000000000000000e+02 4.499766512127663654e-01
2.480000000000000000e+02 4.428981549854160704e-01
2.490000000000000000e+02 4.511513557742210523e-01
2.500000000000000000e+02 4.706524337363578447e-01
2.510000000000000000e+02 4.948716461595846217e-01
2.520000000000000000e+02 5.077123484560344124e-01
2.530000000000000000e+02 5.093981766529677158e-01
2.540000000000000000e+02 5.328487056747724937e-01
2.550000000000000000e+02 4.884466406404099903e-01
2.560000000000000000e+02 4.880621379047519470e-01
2.570000000000000000e+02 5.023168320451896207e-01
2.580000000000000000e+02 5.080771234389945823e-01
2.590000000000000000e+02 5.161826365080075529e-01
2.600000000000000000e+02 5.349182390966894518e-01
2.610000000000000000e+02 5.822944180308833317e-01
2.620000000000000000e+02 6.109347636647340929e-01
2.630000000000000000e+02 6.168133101773274340e-01
2.640000000000000000e+02 6.333887167529214102e-01
2.650000000000000000e+02 6.460056347024126788e-01
2.660000000000000000e+02 6.583609178015277230e-01
2.670000000000000000e+02 6.628969359600747069e-01
2.680000000000000000e+02 6.661682666677934961e-01
2.690000000000000000e+02 6.703138193646486220e-01
2.700000000000000000e+02 6.718474467507337122e-01
2.710000000000000000e+02 6.725222149337226618e-01
2.720000000000000000e+02 6.718466228355057801e-01
2.730000000000000000e+02 6.650042577281619627e-01
2.740000000000000000e+02 6.566193547084246962e-01
2.750000000000000000e+02 6.546303346854475125e-01
2.760000000000000000e+02 6.500170256116161172e-01
2.770000000000000000e+02 6.515792888345318667e-01
2.780000000000000000e+02 6.499140872567350513e-01
2.790000000000000000e+02 6.407376077642714662e-01
2.800000000000000000e+02 6.423016783509439831e-01
2.810000000000000000e+02 6.382512600781991008e-01
2.820000000000000000e+02 6.372258026128371222e-01
2.830000000000000000e+02 6.387812659747257316e-01
2.840000000000000000e+02 6.360405647425955156e-01
2.850000000000000000e+02 6.387903315794509762e-01
2.860000000000000000e+02 6.389795238446460690e-01
2.870000000000000000e+02 6.378376711086137796e-01
2.880000000000000000e+02 6.341153627855562469e-01
2.890000000000000000e+02 6.355969549288874587e-01
2.900000000000000000e+02 6.319045886423207969e-01
2.910000000000000000e+02 6.299223470094142963e-01
2.920000000000000000e+02 6.313954844706630709e-01
2.930000000000000000e+02 6.316422336895417544e-01
2.940000000000000000e+02 6.374152358009947950e-01
2.950000000000000000e+02 6.424581610240809315e-01
2.960000000000000000e+02 6.496580058102811028e-01
2.970000000000000000e+02 6.533214201216629435e-01
2.980000000000000000e+02 6.500636396407685202e-01
2.990000000000000000e+02 6.499870771968109251e-01
3.000000000000000000e+02 6.487803651817851680e-01
3.010000000000000000e+02 6.487694350152324319e-01
3.020000000000000000e+02 6.487141500742834577e-01
3.030000000000000000e+02 6.451044395972238554e-01
3.040000000000000000e+02 6.413627865650423088e-01
3.050000000000000000e+02 6.396872816338826651e-01
3.060000000000000000e+02 6.371720986575633017e-01
3.070000000000000000e+02 6.239344089925918935e-01
3.080000000000000000e+02 6.052061631664391594e-01
3.090000000000000000e+02 5.969790659245833853e-01
3.100000000000000000e+02 5.907675976023627484e-01
3.110000000000000000e+02 5.789230141017842612e-01
3.120000000000000000e+02 5.599002460332997977e-01
3.130000000000000000e+02 5.513968731123547462e-01
3.140000000000000000e+02 5.299073881016503895e-01
3.150000000000000000e+02 5.180763016583725955e-01
3.160000000000000000e+02 5.069917170398969830e-01
3.170000000000000000e+02 4.893265973401685343e-01
3.180000000000000000e+02 4.705494139750474036e-01
3.190000000000000000e+02 4.574846370120211891e-01
3.200000000000000000e+02 4.611788477247148466e-01
3.210000000000000000e+02 4.682531915281061274e-01
3.220000000000000000e+02 4.712046654918334854e-01
3.230000000000000000e+02 4.756952469756704494e-01
3.240000000000000000e+02 4.669041043128005497e-01
3.250000000000000000e+02 4.556648669017380193e-01
3.260000000000000000e+02 4.457495090360131806e-01
3.270000000000000000e+02 4.342660839519263960e-01
3.280000000000000000e+02 4.222869241621541869e-01
3.290000000000000000e+02 4.120741270158903569e-01
3.300000000000000000e+02 4.065007324326895821e-01
3.310000000000000000e+02 3.912282329543729231e-01
3.320000000000000000e+02 3.821385599625657936e-01
3.330000000000000000e+02 3.894166249106185140e-01
3.340000000000000000e+02 4.164651098398218787e-01
3.350000000000000000e+02 4.394499375813777919e-01
3.360000000000000000e+02 4.618029114156202430e-01
3.370000000000000000e+02 4.947880934639856676e-01
3.380000000000000000e+02 5.220403263409965078e-01
3.390000000000000000e+02 5.472548713972186230e-01
3.400000000000000000e+02 5.700873626611931977e-01
3.410000000000000000e+02 5.840352283464003147e-01
3.420000000000000000e+02 6.053224742634958355e-01
3.430000000000000000e+02 6.163014190650678570e-01
3.440000000000000000e+02 6.207593523412470171e-01
3.450000000000000000e+02 6.278996245980487112e-01
3.460000000000000000e+02 6.308766679762575214e-01
3.470000000000000000e+02 6.292174852017563547e-01
3.480000000000000000e+02 6.314710069110899271e-01
3.490000000000000000e+02 6.307202549545223302e-01
3.500000000000000000e+02 6.311355922848750355e-01
3.510000000000000000e+02 6.296815205249786107e-01
3.520000000000000000e+02 6.216029799999170935e-01
3.530000000000000000e+02 6.201210150921416808e-01
3.540000000000000000e+02 6.201223389779938477e-01
3.550000000000000000e+02 6.201412726698214417e-01
3.560000000000000000e+02 6.217160442387872354e-01
3.570000000000000000e+02 6.217938781909149171e-01
3.580000000000000000e+02 6.219107241503172290e-01
3.590000000000000000e+02 6.221077472318717883e-01
3.600000000000000000e+02 6.209177349131708157e-01
3.610000000000000000e+02 6.210530210680317298e-01
3.620000000000000000e+02 6.200306932535869509e-01
3.630000000000000000e+02 6.240297457415907578e-01
3.640000000000000000e+02 6.231477516700898445e-01
3.650000000000000000e+02 6.273180038227805788e-01
3.660000000000000000e+02 6.291520613554841823e-01
3.670000000000000000e+02 6.317095132132855007e-01
3.680000000000000000e+02 6.374413290187790349e-01
3.690000000000000000e+02 6.399926609413438827e-01
3.700000000000000000e+02 6.422340996707140981e-01
3.710000000000000000e+02 6.449583152893376692e-01
3.720000000000000000e+02 6.435421481280573230e-01
3.730000000000000000e+02 6.435438309557043324e-01
3.740000000000000000e+02 6.435514063378237060e-01
3.750000000000000000e+02 6.448400410540907624e-01
3.760000000000000000e+02 6.435321899944301816e-01
3.770000000000000000e+02 6.413445434880891138e-01
3.780000000000000000e+02 6.420954658005092464e-01
3.790000000000000000e+02 6.399696464066624291e-01
3.800000000000000000e+02 6.420302685866026149e-01
3.810000000000000000e+02 6.384985323341593189e-01
3.820000000000000000e+02 6.444885346221662648e-01
3.830000000000000000e+02 6.306942117485677679e-01
3.840000000000000000e+02 6.283034142428007840e-01
3.850000000000000000e+02 6.310225746552308168e-01
};
\addlegendentry{Minimum Human-Robot Distance}


\addplot [thick, green]
table {%
0.000000000000000000e+00 0.000000000000000000e+00
5.045751633986927942e-01 0.000000000000000000e+00
1.009150326797385588e+00 0.000000000000000000e+00
1.513725490196078383e+00 0.000000000000000000e+00
2.018300653594771177e+00 0.000000000000000000e+00
2.522875816993463971e+00 0.000000000000000000e+00
3.027450980392156765e+00 0.000000000000000000e+00
3.532026143790850004e+00 0.000000000000000000e+00
4.036601307189542354e+00 0.000000000000000000e+00
4.541176470588235148e+00 0.000000000000000000e+00
5.045751633986927942e+00 0.000000000000000000e+00
5.550326797385620736e+00 0.000000000000000000e+00
6.054901960784313530e+00 0.000000000000000000e+00
6.559477124183006325e+00 0.000000000000000000e+00
7.064052287581700007e+00 0.000000000000000000e+00
7.568627450980391913e+00 0.000000000000000000e+00
8.073202614379084707e+00 0.000000000000000000e+00
8.577777777777777501e+00 0.000000000000000000e+00
9.082352941176470296e+00 0.000000000000000000e+00
9.586928104575163090e+00 0.000000000000000000e+00
1.009150326797385588e+01 0.000000000000000000e+00
1.059607843137254868e+01 0.000000000000000000e+00
1.110065359477124147e+01 0.000000000000000000e+00
1.160522875816993427e+01 0.000000000000000000e+00
1.210980392156862706e+01 0.000000000000000000e+00
1.261437908496732163e+01 0.000000000000000000e+00
1.311895424836601265e+01 0.000000000000000000e+00
1.362352941176470544e+01 0.000000000000000000e+00
1.412810457516340001e+01 0.000000000000000000e+00
1.463267973856209103e+01 0.000000000000000000e+00
1.513725490196078383e+01 0.000000000000000000e+00
1.564183006535947840e+01 0.000000000000000000e+00
1.614640522875816941e+01 0.000000000000000000e+00
1.665098039215686399e+01 0.000000000000000000e+00
1.715555555555555500e+01 0.000000000000000000e+00
1.766013071895424602e+01 0.000000000000000000e+00
1.816470588235294059e+01 0.000000000000000000e+00
1.866928104575163516e+01 0.000000000000000000e+00
1.917385620915032618e+01 0.000000000000000000e+00
1.967843137254902075e+01 0.000000000000000000e+00
2.018300653594771177e+01 0.000000000000000000e+00
2.068758169934640279e+01 0.000000000000000000e+00
2.119215686274509736e+01 0.000000000000000000e+00
2.169673202614379193e+01 0.000000000000000000e+00
2.220130718954248294e+01 0.000000000000000000e+00
2.270588235294117752e+01 0.000000000000000000e+00
2.321045751633986853e+01 0.000000000000000000e+00
2.371503267973855955e+01 0.000000000000000000e+00
2.421960784313725412e+01 0.000000000000000000e+00
2.472418300653594514e+01 0.000000000000000000e+00
2.522875816993464326e+01 0.000000000000000000e+00
2.573333333333333428e+01 0.000000000000000000e+00
2.623790849673202530e+01 0.000000000000000000e+00
2.674248366013071987e+01 0.000000000000000000e+00
2.724705882352941089e+01 0.000000000000000000e+00
2.775163398692810190e+01 0.000000000000000000e+00
2.825620915032680003e+01 0.000000000000000000e+00
2.876078431372549105e+01 0.000000000000000000e+00
2.926535947712418206e+01 0.000000000000000000e+00
2.976993464052287663e+01 0.000000000000000000e+00
3.027450980392156765e+01 0.000000000000000000e+00
3.077908496732025867e+01 0.000000000000000000e+00
3.128366013071895679e+01 0.000000000000000000e+00
3.178823529411764781e+01 0.000000000000000000e+00
3.229281045751633883e+01 0.000000000000000000e+00
3.279738562091503695e+01 0.000000000000000000e+00
3.330196078431372797e+01 0.000000000000000000e+00
3.380653594771241899e+01 0.000000000000000000e+00
3.431111111111111001e+01 0.000000000000000000e+00
3.481568627450980102e+01 0.000000000000000000e+00
3.532026143790849204e+01 0.000000000000000000e+00
3.582483660130719016e+01 0.000000000000000000e+00
3.632941176470588118e+01 0.000000000000000000e+00
3.683398692810457220e+01 0.000000000000000000e+00
3.733856209150327032e+01 0.000000000000000000e+00
3.784313725490196134e+01 0.000000000000000000e+00
3.834771241830065236e+01 0.000000000000000000e+00
3.885228758169935048e+01 0.000000000000000000e+00
3.935686274509804150e+01 0.000000000000000000e+00
3.986143790849673252e+01 0.000000000000000000e+00
4.036601307189542354e+01 0.000000000000000000e+00
4.087058823529411455e+01 0.000000000000000000e+00
4.137516339869280557e+01 0.000000000000000000e+00
4.187973856209150370e+01 0.000000000000000000e+00
4.238431372549019471e+01 0.000000000000000000e+00
4.288888888888888573e+01 0.000000000000000000e+00
4.339346405228758385e+01 0.000000000000000000e+00
4.389803921568627487e+01 0.000000000000000000e+00
4.440261437908496589e+01 0.000000000000000000e+00
4.490718954248366401e+01 0.000000000000000000e+00
4.541176470588235503e+01 0.000000000000000000e+00
4.591633986928104605e+01 0.000000000000000000e+00
4.642091503267973707e+01 0.000000000000000000e+00
4.692549019607842808e+01 0.000000000000000000e+00
4.743006535947711910e+01 0.000000000000000000e+00
4.793464052287581723e+01 0.000000000000000000e+00
4.843921568627450824e+01 0.000000000000000000e+00
4.894379084967319926e+01 0.000000000000000000e+00
4.944836601307189028e+01 0.000000000000000000e+00
4.995294117647059551e+01 0.000000000000000000e+00
5.045751633986928653e+01 0.000000000000000000e+00
5.096209150326797754e+01 0.000000000000000000e+00
5.146666666666666856e+01 0.000000000000000000e+00
5.197124183006535958e+01 0.000000000000000000e+00
5.247581699346405060e+01 0.000000000000000000e+00
5.298039215686274872e+01 0.000000000000000000e+00
5.348496732026143974e+01 0.000000000000000000e+00
5.398954248366013076e+01 0.000000000000000000e+00
5.449411764705882177e+01 0.000000000000000000e+00
5.499869281045751279e+01 0.000000000000000000e+00
5.550326797385620381e+01 0.000000000000000000e+00
5.600784313725490904e+01 0.000000000000000000e+00
5.651241830065360006e+01 0.000000000000000000e+00
5.701699346405229107e+01 0.000000000000000000e+00
5.752156862745098209e+01 0.000000000000000000e+00
5.802614379084967311e+01 0.000000000000000000e+00
5.853071895424836413e+01 0.000000000000000000e+00
5.903529411764706225e+01 0.000000000000000000e+00
5.953986928104575327e+01 0.000000000000000000e+00
6.004444444444444429e+01 0.000000000000000000e+00
6.054901960784313530e+01 0.000000000000000000e+00
6.105359477124182632e+01 0.000000000000000000e+00
6.155816993464051734e+01 0.000000000000000000e+00
6.206274509803922257e+01 0.000000000000000000e+00
6.256732026143791359e+01 0.000000000000000000e+00
6.307189542483660460e+01 0.000000000000000000e+00
6.357647058823529562e+01 0.000000000000000000e+00
6.408104575163397953e+01 0.000000000000000000e+00
6.458562091503267766e+01 0.000000000000000000e+00
6.509019607843137578e+01 0.000000000000000000e+00
6.559477124183007390e+01 0.000000000000000000e+00
6.609934640522875782e+01 0.000000000000000000e+00
6.660392156862745594e+01 0.000000000000000000e+00
6.710849673202613985e+01 0.000000000000000000e+00
6.761307189542483798e+01 0.000000000000000000e+00
6.811764705882353610e+01 0.000000000000000000e+00
6.862222222222222001e+01 0.000000000000000000e+00
6.912679738562091813e+01 0.000000000000000000e+00
6.963137254901960205e+01 0.000000000000000000e+00
7.013594771241830017e+01 0.000000000000000000e+00
7.064052287581698408e+01 0.000000000000000000e+00
7.114509803921569642e+01 0.000000000000000000e+00
7.164967320261438033e+01 0.000000000000000000e+00
7.215424836601307845e+01 0.000000000000000000e+00
7.265882352941176237e+01 0.000000000000000000e+00
7.316339869281046049e+01 0.000000000000000000e+00
7.366797385620914440e+01 0.000000000000000000e+00
7.417254901960784252e+01 0.000000000000000000e+00
7.467712418300654065e+01 0.000000000000000000e+00
7.518169934640522456e+01 0.000000000000000000e+00
7.568627450980392268e+01 0.000000000000000000e+00
7.619084967320260660e+01 0.000000000000000000e+00
7.669542483660130472e+01 0.000000000000000000e+00
7.720000000000000284e+01 0.000000000000000000e+00
7.770457516339870097e+01 0.000000000000000000e+00
7.820915032679738488e+01 0.000000000000000000e+00
7.871372549019608300e+01 0.000000000000000000e+00
7.921830065359476691e+01 0.000000000000000000e+00
7.972287581699346504e+01 0.000000000000000000e+00
8.022745098039216316e+01 0.000000000000000000e+00
8.073202614379084707e+01 0.000000000000000000e+00
8.123660130718954520e+01 0.000000000000000000e+00
8.174117647058822911e+01 0.000000000000000000e+00
8.224575163398692723e+01 0.000000000000000000e+00
8.275032679738561114e+01 0.000000000000000000e+00
8.325490196078432348e+01 0.000000000000000000e+00
8.375947712418300739e+01 0.000000000000000000e+00
8.426405228758170551e+01 0.000000000000000000e+00
8.476862745098038943e+01 0.000000000000000000e+00
8.527320261437908755e+01 0.000000000000000000e+00
8.577777777777777146e+01 0.000000000000000000e+00
8.628235294117646959e+01 0.000000000000000000e+00
8.678692810457516771e+01 0.000000000000000000e+00
8.729150326797385162e+01 0.000000000000000000e+00
8.779607843137254974e+01 0.000000000000000000e+00
8.830065359477123366e+01 0.000000000000000000e+00
8.880522875816993178e+01 0.000000000000000000e+00
8.930980392156862990e+01 0.000000000000000000e+00
8.981437908496732803e+01 0.000000000000000000e+00
9.031895424836601194e+01 0.000000000000000000e+00
9.082352941176471006e+01 0.000000000000000000e+00
9.132810457516339397e+01 0.000000000000000000e+00
9.183267973856209210e+01 0.000000000000000000e+00
9.233725490196079022e+01 0.000000000000000000e+00
9.284183006535947413e+01 0.000000000000000000e+00
9.334640522875817226e+01 0.000000000000000000e+00
9.385098039215685617e+01 0.000000000000000000e+00
9.435555555555555429e+01 0.000000000000000000e+00
9.486013071895423820e+01 0.000000000000000000e+00
9.536470588235295054e+01 0.000000000000000000e+00
9.586928104575163445e+01 0.000000000000000000e+00
9.637385620915033257e+01 0.000000000000000000e+00
9.687843137254901649e+01 0.000000000000000000e+00
9.738300653594771461e+01 0.000000000000000000e+00
9.788758169934639852e+01 0.000000000000000000e+00
9.839215686274509665e+01 0.000000000000000000e+00
9.889673202614378056e+01 0.000000000000000000e+00
9.940130718954247868e+01 0.000000000000000000e+00
9.990588235294119102e+01 0.000000000000000000e+00
1.004104575163398749e+02 0.000000000000000000e+00
1.009150326797385731e+02 0.000000000000000000e+00
1.014196078431372570e+02 0.000000000000000000e+00
1.019241830065359551e+02 0.000000000000000000e+00
1.024287581699346390e+02 0.000000000000000000e+00
1.029333333333333371e+02 0.000000000000000000e+00
1.034379084967320210e+02 0.000000000000000000e+00
1.039424836601307192e+02 0.000000000000000000e+00
1.044470588235294031e+02 0.000000000000000000e+00
1.049516339869281012e+02 0.000000000000000000e+00
1.054562091503267851e+02 0.000000000000000000e+00
1.059607843137254974e+02 0.000000000000000000e+00
1.064653594771241956e+02 0.000000000000000000e+00
1.069699346405228795e+02 0.000000000000000000e+00
1.074745098039215776e+02 0.000000000000000000e+00
1.079790849673202615e+02 0.000000000000000000e+00
1.084836601307189596e+02 0.000000000000000000e+00
1.089882352941176435e+02 0.000000000000000000e+00
1.094928104575163417e+02 0.000000000000000000e+00
1.099973856209150256e+02 0.000000000000000000e+00
1.105019607843137237e+02 0.000000000000000000e+00
1.110065359477124076e+02 0.000000000000000000e+00
1.115111111111111057e+02 0.000000000000000000e+00
1.120156862745098181e+02 0.000000000000000000e+00
1.125202614379085020e+02 0.000000000000000000e+00
1.130248366013072001e+02 0.000000000000000000e+00
1.135294117647058840e+02 0.000000000000000000e+00
1.140339869281045821e+02 0.000000000000000000e+00
1.145385620915032661e+02 0.000000000000000000e+00
1.150431372549019642e+02 0.000000000000000000e+00
1.155477124183006481e+02 0.000000000000000000e+00
1.160522875816993462e+02 0.000000000000000000e+00
1.165568627450980301e+02 0.000000000000000000e+00
1.170614379084967283e+02 0.000000000000000000e+00
1.175660130718954122e+02 0.000000000000000000e+00
1.180705882352941245e+02 0.000000000000000000e+00
1.185751633986928226e+02 0.000000000000000000e+00
1.190797385620915065e+02 0.000000000000000000e+00
1.195843137254902047e+02 0.000000000000000000e+00
1.200888888888888886e+02 0.000000000000000000e+00
1.205934640522875867e+02 0.000000000000000000e+00
1.210980392156862706e+02 0.000000000000000000e+00
1.216026143790849687e+02 0.000000000000000000e+00
1.221071895424836526e+02 0.000000000000000000e+00
1.226117647058823508e+02 0.000000000000000000e+00
1.231163398692810347e+02 0.000000000000000000e+00
1.236209150326797328e+02 0.000000000000000000e+00
1.241254901960784451e+02 1.000000000000000000e+00
1.246300653594771290e+02 0.000000000000000000e+00
1.251346405228758272e+02 1.000000000000000000e+00
1.256392156862745111e+02 0.000000000000000000e+00
1.261437908496732092e+02 0.000000000000000000e+00
1.266483660130718931e+02 0.000000000000000000e+00
1.271529411764705912e+02 0.000000000000000000e+00
1.276575163398692752e+02 1.000000000000000000e+00
1.281620915032679591e+02 0.000000000000000000e+00
1.286666666666666572e+02 0.000000000000000000e+00
1.291712418300653553e+02 0.000000000000000000e+00
1.296758169934640534e+02 1.000000000000000000e+00
1.301803921568627516e+02 0.000000000000000000e+00
1.306849673202614497e+02 0.000000000000000000e+00
1.311895424836601478e+02 0.000000000000000000e+00
1.316941176470588175e+02 0.000000000000000000e+00
1.321986928104575156e+02 0.000000000000000000e+00
1.327032679738562138e+02 1.000000000000000000e+00
1.332078431372549119e+02 0.000000000000000000e+00
1.337124183006535816e+02 0.000000000000000000e+00
1.342169934640522797e+02 0.000000000000000000e+00
1.347215686274509778e+02 0.000000000000000000e+00
1.352261437908496760e+02 0.000000000000000000e+00
1.357307189542483741e+02 0.000000000000000000e+00
1.362352941176470722e+02 0.000000000000000000e+00
1.367398692810457703e+02 0.000000000000000000e+00
1.372444444444444400e+02 0.000000000000000000e+00
1.377490196078431381e+02 0.000000000000000000e+00
1.382535947712418363e+02 0.000000000000000000e+00
1.387581699346405344e+02 0.000000000000000000e+00
1.392627450980392041e+02 0.000000000000000000e+00
1.397673202614379022e+02 0.000000000000000000e+00
1.402718954248366003e+02 0.000000000000000000e+00
1.407764705882352985e+02 0.000000000000000000e+00
1.412810457516339682e+02 1.000000000000000000e+00
1.417856209150326947e+02 0.000000000000000000e+00
1.422901960784313928e+02 1.000000000000000000e+00
1.427947712418300625e+02 1.000000000000000000e+00
1.432993464052287607e+02 0.000000000000000000e+00
1.438039215686274588e+02 0.000000000000000000e+00
1.443084967320261569e+02 0.000000000000000000e+00
1.448130718954248266e+02 0.000000000000000000e+00
1.453176470588235247e+02 0.000000000000000000e+00
1.458222222222222229e+02 0.000000000000000000e+00
1.463267973856209210e+02 0.000000000000000000e+00
1.468313725490195907e+02 0.000000000000000000e+00
1.473359477124182888e+02 0.000000000000000000e+00
1.478405228758170153e+02 0.000000000000000000e+00
1.483450980392156850e+02 0.000000000000000000e+00
1.488496732026143832e+02 0.000000000000000000e+00
1.493542483660130813e+02 0.000000000000000000e+00
1.498588235294117794e+02 0.000000000000000000e+00
1.503633986928104491e+02 0.000000000000000000e+00
1.508679738562091472e+02 0.000000000000000000e+00
1.513725490196078454e+02 0.000000000000000000e+00
1.518771241830065435e+02 0.000000000000000000e+00
1.523816993464052132e+02 0.000000000000000000e+00
1.528862745098039113e+02 0.000000000000000000e+00
1.533908496732026094e+02 0.000000000000000000e+00
1.538954248366013076e+02 0.000000000000000000e+00
1.544000000000000057e+02 0.000000000000000000e+00
1.549045751633987038e+02 0.000000000000000000e+00
1.554091503267974019e+02 0.000000000000000000e+00
1.559137254901960716e+02 0.000000000000000000e+00
1.564183006535947698e+02 0.000000000000000000e+00
1.569228758169934679e+02 0.000000000000000000e+00
1.574274509803921660e+02 0.000000000000000000e+00
1.579320261437908357e+02 0.000000000000000000e+00
1.584366013071895338e+02 0.000000000000000000e+00
1.589411764705882320e+02 0.000000000000000000e+00
1.594457516339869301e+02 0.000000000000000000e+00
1.599503267973856282e+02 0.000000000000000000e+00
1.604549019607843263e+02 0.000000000000000000e+00
1.609594771241830244e+02 0.000000000000000000e+00
1.614640522875816941e+02 0.000000000000000000e+00
1.619686274509803923e+02 0.000000000000000000e+00
1.624732026143790904e+02 0.000000000000000000e+00
1.629777777777777885e+02 0.000000000000000000e+00
1.634823529411764582e+02 0.000000000000000000e+00
1.639869281045751563e+02 0.000000000000000000e+00
1.644915032679738545e+02 0.000000000000000000e+00
1.649960784313725526e+02 0.000000000000000000e+00
1.655006535947712223e+02 0.000000000000000000e+00
1.660052287581699488e+02 0.000000000000000000e+00
1.665098039215686470e+02 0.000000000000000000e+00
1.670143790849673167e+02 0.000000000000000000e+00
1.675189542483660148e+02 0.000000000000000000e+00
1.680235294117647129e+02 0.000000000000000000e+00
1.685281045751634110e+02 0.000000000000000000e+00
1.690326797385620807e+02 0.000000000000000000e+00
1.695372549019607789e+02 0.000000000000000000e+00
1.700418300653594770e+02 0.000000000000000000e+00
1.705464052287581751e+02 0.000000000000000000e+00
1.710509803921568448e+02 0.000000000000000000e+00
1.715555555555555429e+02 0.000000000000000000e+00
1.720601307189542695e+02 0.000000000000000000e+00
1.725647058823529392e+02 0.000000000000000000e+00
1.730692810457516373e+02 0.000000000000000000e+00
1.735738562091503354e+02 0.000000000000000000e+00
1.740784313725490335e+02 0.000000000000000000e+00
1.745830065359477032e+02 0.000000000000000000e+00
1.750875816993464014e+02 0.000000000000000000e+00
1.755921568627450995e+02 0.000000000000000000e+00
1.760967320261437976e+02 0.000000000000000000e+00
1.766013071895424673e+02 0.000000000000000000e+00
1.771058823529411654e+02 0.000000000000000000e+00
1.776104575163398636e+02 0.000000000000000000e+00
1.781150326797385617e+02 0.000000000000000000e+00
1.786196078431372598e+02 0.000000000000000000e+00
1.791241830065359579e+02 0.000000000000000000e+00
1.796287581699346561e+02 0.000000000000000000e+00
1.801333333333333258e+02 0.000000000000000000e+00
1.806379084967320239e+02 0.000000000000000000e+00
1.811424836601307220e+02 0.000000000000000000e+00
1.816470588235294201e+02 0.000000000000000000e+00
1.821516339869280898e+02 0.000000000000000000e+00
1.826562091503267879e+02 0.000000000000000000e+00
1.831607843137254861e+02 0.000000000000000000e+00
1.836653594771241842e+02 0.000000000000000000e+00
1.841699346405228823e+02 0.000000000000000000e+00
1.846745098039215804e+02 0.000000000000000000e+00
1.851790849673202786e+02 0.000000000000000000e+00
1.856836601307189483e+02 0.000000000000000000e+00
1.861882352941176464e+02 0.000000000000000000e+00
1.866928104575163445e+02 0.000000000000000000e+00
1.871973856209150426e+02 0.000000000000000000e+00
1.877019607843137123e+02 0.000000000000000000e+00
1.882065359477124105e+02 0.000000000000000000e+00
1.887111111111111086e+02 0.000000000000000000e+00
1.892156862745098067e+02 0.000000000000000000e+00
1.897202614379084764e+02 0.000000000000000000e+00
1.902248366013072030e+02 0.000000000000000000e+00
1.907294117647059011e+02 0.000000000000000000e+00
1.912339869281045708e+02 0.000000000000000000e+00
1.917385620915032689e+02 0.000000000000000000e+00
1.922431372549019670e+02 0.000000000000000000e+00
1.927477124183006651e+02 0.000000000000000000e+00
1.932522875816993349e+02 0.000000000000000000e+00
1.937568627450980330e+02 0.000000000000000000e+00
1.942614379084967311e+02 0.000000000000000000e+00
1.947660130718954292e+02 0.000000000000000000e+00
1.952705882352940989e+02 0.000000000000000000e+00
1.957751633986927970e+02 0.000000000000000000e+00
1.962797385620914952e+02 0.000000000000000000e+00
1.967843137254901933e+02 0.000000000000000000e+00
1.972888888888888630e+02 0.000000000000000000e+00
1.977934640522875611e+02 0.000000000000000000e+00
1.982980392156862592e+02 0.000000000000000000e+00
1.988026143790849574e+02 0.000000000000000000e+00
1.993071895424836839e+02 0.000000000000000000e+00
1.998117647058823820e+02 0.000000000000000000e+00
2.003163398692810517e+02 0.000000000000000000e+00
2.008209150326797499e+02 0.000000000000000000e+00
2.013254901960784480e+02 0.000000000000000000e+00
2.018300653594771461e+02 0.000000000000000000e+00
2.023346405228758158e+02 0.000000000000000000e+00
2.028392156862745139e+02 0.000000000000000000e+00
2.033437908496732121e+02 0.000000000000000000e+00
2.038483660130719102e+02 0.000000000000000000e+00
2.043529411764705799e+02 0.000000000000000000e+00
2.048575163398692780e+02 0.000000000000000000e+00
2.053620915032679761e+02 0.000000000000000000e+00
2.058666666666666742e+02 0.000000000000000000e+00
2.063712418300653439e+02 0.000000000000000000e+00
2.068758169934640421e+02 0.000000000000000000e+00
2.073803921568627402e+02 0.000000000000000000e+00
2.078849673202614383e+02 0.000000000000000000e+00
2.083895424836601080e+02 0.000000000000000000e+00
2.088941176470588061e+02 0.000000000000000000e+00
2.093986928104575043e+02 0.000000000000000000e+00
2.099032679738562024e+02 0.000000000000000000e+00
2.104078431372548721e+02 0.000000000000000000e+00
2.109124183006535702e+02 0.000000000000000000e+00
2.114169934640522968e+02 0.000000000000000000e+00
2.119215686274509949e+02 0.000000000000000000e+00
2.124261437908496930e+02 0.000000000000000000e+00
2.129307189542483911e+02 0.000000000000000000e+00
2.134352941176470608e+02 0.000000000000000000e+00
2.139398692810457590e+02 0.000000000000000000e+00
2.144444444444444571e+02 0.000000000000000000e+00
2.149490196078431552e+02 0.000000000000000000e+00
2.154535947712418249e+02 0.000000000000000000e+00
2.159581699346405230e+02 0.000000000000000000e+00
2.164627450980392211e+02 0.000000000000000000e+00
2.169673202614379193e+02 0.000000000000000000e+00
2.174718954248365890e+02 0.000000000000000000e+00
2.179764705882352871e+02 0.000000000000000000e+00
2.184810457516339852e+02 0.000000000000000000e+00
2.189856209150326833e+02 0.000000000000000000e+00
2.194901960784313530e+02 0.000000000000000000e+00
2.199947712418300512e+02 0.000000000000000000e+00
2.204993464052287493e+02 0.000000000000000000e+00
2.210039215686274474e+02 0.000000000000000000e+00
2.215084967320261171e+02 0.000000000000000000e+00
2.220130718954248152e+02 0.000000000000000000e+00
2.225176470588235134e+02 0.000000000000000000e+00
2.230222222222222115e+02 0.000000000000000000e+00
2.235267973856209380e+02 0.000000000000000000e+00
2.240313725490196362e+02 1.000000000000000000e+00
2.245359477124183059e+02 0.000000000000000000e+00
2.250405228758170040e+02 0.000000000000000000e+00
2.255450980392157021e+02 0.000000000000000000e+00
2.260496732026144002e+02 1.000000000000000000e+00
2.265542483660130699e+02 1.000000000000000000e+00
2.270588235294117680e+02 0.000000000000000000e+00
2.275633986928104662e+02 0.000000000000000000e+00
2.280679738562091643e+02 1.000000000000000000e+00
2.285725490196078340e+02 0.000000000000000000e+00
2.290771241830065321e+02 0.000000000000000000e+00
2.295816993464052302e+02 1.000000000000000000e+00
2.300862745098039284e+02 0.000000000000000000e+00
2.305908496732025981e+02 0.000000000000000000e+00
2.310954248366012962e+02 0.000000000000000000e+00
2.315999999999999943e+02 0.000000000000000000e+00
2.321045751633986924e+02 0.000000000000000000e+00
2.326091503267973621e+02 0.000000000000000000e+00
2.331137254901960603e+02 0.000000000000000000e+00
2.336183006535947584e+02 0.000000000000000000e+00
2.341228758169934565e+02 0.000000000000000000e+00
2.346274509803921262e+02 0.000000000000000000e+00
2.351320261437908243e+02 0.000000000000000000e+00
2.356366013071895509e+02 0.000000000000000000e+00
2.361411764705882490e+02 0.000000000000000000e+00
2.366457516339869471e+02 0.000000000000000000e+00
2.371503267973856452e+02 0.000000000000000000e+00
2.376549019607843150e+02 0.000000000000000000e+00
2.381594771241830131e+02 1.000000000000000000e+00
2.386640522875817112e+02 0.000000000000000000e+00
2.391686274509804093e+02 0.000000000000000000e+00
2.396732026143790790e+02 0.000000000000000000e+00
2.401777777777777771e+02 0.000000000000000000e+00
2.406823529411764753e+02 1.000000000000000000e+00
2.411869281045751734e+02 1.000000000000000000e+00
2.416915032679738431e+02 0.000000000000000000e+00
2.421960784313725412e+02 0.000000000000000000e+00
2.427006535947712393e+02 0.000000000000000000e+00
2.432052287581699375e+02 0.000000000000000000e+00
2.437098039215686072e+02 0.000000000000000000e+00
2.442143790849673053e+02 0.000000000000000000e+00
2.447189542483660034e+02 0.000000000000000000e+00
2.452235294117647015e+02 0.000000000000000000e+00
2.457281045751633712e+02 0.000000000000000000e+00
2.462326797385620694e+02 0.000000000000000000e+00
2.467372549019607675e+02 0.000000000000000000e+00
2.472418300653594656e+02 0.000000000000000000e+00
2.477464052287581922e+02 0.000000000000000000e+00
2.482509803921568903e+02 0.000000000000000000e+00
2.487555555555555600e+02 0.000000000000000000e+00
2.492601307189542581e+02 0.000000000000000000e+00
2.497647058823529562e+02 0.000000000000000000e+00
2.502692810457516543e+02 0.000000000000000000e+00
2.507738562091503240e+02 0.000000000000000000e+00
2.512784313725490222e+02 0.000000000000000000e+00
2.517830065359477203e+02 0.000000000000000000e+00
2.522875816993464184e+02 0.000000000000000000e+00
2.527921568627450881e+02 0.000000000000000000e+00
2.532967320261437862e+02 0.000000000000000000e+00
2.538013071895424844e+02 0.000000000000000000e+00
2.543058823529411825e+02 0.000000000000000000e+00
2.548104575163398522e+02 0.000000000000000000e+00
2.553150326797385503e+02 0.000000000000000000e+00
2.558196078431372484e+02 0.000000000000000000e+00
2.563241830065359181e+02 0.000000000000000000e+00
2.568287581699346447e+02 0.000000000000000000e+00
2.573333333333333144e+02 0.000000000000000000e+00
2.578379084967319841e+02 0.000000000000000000e+00
2.583424836601307106e+02 0.000000000000000000e+00
2.588470588235293803e+02 0.000000000000000000e+00
2.593516339869281069e+02 0.000000000000000000e+00
2.598562091503268334e+02 0.000000000000000000e+00
2.603607843137255031e+02 0.000000000000000000e+00
2.608653594771241728e+02 0.000000000000000000e+00
2.613699346405228994e+02 0.000000000000000000e+00
2.618745098039215691e+02 0.000000000000000000e+00
2.623790849673202956e+02 0.000000000000000000e+00
2.628836601307189653e+02 0.000000000000000000e+00
2.633882352941176350e+02 0.000000000000000000e+00
2.638928104575163616e+02 0.000000000000000000e+00
2.643973856209150313e+02 0.000000000000000000e+00
2.649019607843137010e+02 0.000000000000000000e+00
2.654065359477124275e+02 0.000000000000000000e+00
2.659111111111110972e+02 0.000000000000000000e+00
2.664156862745098238e+02 0.000000000000000000e+00
2.669202614379084935e+02 0.000000000000000000e+00
2.674248366013071632e+02 0.000000000000000000e+00
2.679294117647058897e+02 0.000000000000000000e+00
2.684339869281045594e+02 0.000000000000000000e+00
2.689385620915032291e+02 0.000000000000000000e+00
2.694431372549019557e+02 0.000000000000000000e+00
2.699477124183006254e+02 0.000000000000000000e+00
2.704522875816993519e+02 0.000000000000000000e+00
2.709568627450980216e+02 0.000000000000000000e+00
2.714614379084967482e+02 0.000000000000000000e+00
2.719660130718954179e+02 0.000000000000000000e+00
2.724705882352941444e+02 0.000000000000000000e+00
2.729751633986928141e+02 0.000000000000000000e+00
2.734797385620915406e+02 0.000000000000000000e+00
2.739843137254902103e+02 0.000000000000000000e+00
2.744888888888888800e+02 0.000000000000000000e+00
2.749934640522876066e+02 0.000000000000000000e+00
2.754980392156862763e+02 0.000000000000000000e+00
2.760026143790849460e+02 0.000000000000000000e+00
2.765071895424836725e+02 0.000000000000000000e+00
2.770117647058823422e+02 0.000000000000000000e+00
2.775163398692810688e+02 0.000000000000000000e+00
2.780209150326797385e+02 0.000000000000000000e+00
2.785254901960784082e+02 0.000000000000000000e+00
2.790300653594771347e+02 0.000000000000000000e+00
2.795346405228758044e+02 0.000000000000000000e+00
2.800392156862744741e+02 0.000000000000000000e+00
2.805437908496732007e+02 0.000000000000000000e+00
2.810483660130718704e+02 0.000000000000000000e+00
2.815529411764705969e+02 0.000000000000000000e+00
2.820575163398692666e+02 0.000000000000000000e+00
2.825620915032679363e+02 0.000000000000000000e+00
2.830666666666666629e+02 0.000000000000000000e+00
2.835712418300653894e+02 0.000000000000000000e+00
2.840758169934640591e+02 0.000000000000000000e+00
2.845803921568627857e+02 0.000000000000000000e+00
2.850849673202614554e+02 0.000000000000000000e+00
2.855895424836601251e+02 0.000000000000000000e+00
2.860941176470588516e+02 0.000000000000000000e+00
2.865986928104575213e+02 0.000000000000000000e+00
2.871032679738561910e+02 0.000000000000000000e+00
2.876078431372549176e+02 0.000000000000000000e+00
2.881124183006535873e+02 0.000000000000000000e+00
2.886169934640523138e+02 0.000000000000000000e+00
2.891215686274509835e+02 0.000000000000000000e+00
2.896261437908496532e+02 0.000000000000000000e+00
2.901307189542483798e+02 0.000000000000000000e+00
2.906352941176470495e+02 0.000000000000000000e+00
2.911398692810457192e+02 0.000000000000000000e+00
2.916444444444444457e+02 0.000000000000000000e+00
2.921490196078431154e+02 0.000000000000000000e+00
2.926535947712418420e+02 0.000000000000000000e+00
2.931581699346405117e+02 0.000000000000000000e+00
2.936627450980391814e+02 0.000000000000000000e+00
2.941673202614379079e+02 0.000000000000000000e+00
2.946718954248365776e+02 0.000000000000000000e+00
2.951764705882352473e+02 0.000000000000000000e+00
2.956810457516340307e+02 0.000000000000000000e+00
2.961856209150327004e+02 0.000000000000000000e+00
2.966901960784313701e+02 0.000000000000000000e+00
2.971947712418300966e+02 0.000000000000000000e+00
2.976993464052287663e+02 0.000000000000000000e+00
2.982039215686274360e+02 0.000000000000000000e+00
2.987084967320261626e+02 0.000000000000000000e+00
2.992130718954248323e+02 0.000000000000000000e+00
2.997176470588235588e+02 0.000000000000000000e+00
3.002222222222222285e+02 0.000000000000000000e+00
3.007267973856208982e+02 0.000000000000000000e+00
3.012313725490196248e+02 0.000000000000000000e+00
3.017359477124182945e+02 0.000000000000000000e+00
3.022405228758169642e+02 0.000000000000000000e+00
3.027450980392156907e+02 0.000000000000000000e+00
3.032496732026143604e+02 0.000000000000000000e+00
3.037542483660130870e+02 0.000000000000000000e+00
3.042588235294117567e+02 0.000000000000000000e+00
3.047633986928104264e+02 0.000000000000000000e+00
3.052679738562091529e+02 0.000000000000000000e+00
3.057725490196078226e+02 0.000000000000000000e+00
3.062771241830064923e+02 0.000000000000000000e+00
3.067816993464052189e+02 0.000000000000000000e+00
3.072862745098038886e+02 0.000000000000000000e+00
3.077908496732026151e+02 0.000000000000000000e+00
3.082954248366013417e+02 0.000000000000000000e+00
3.088000000000000114e+02 0.000000000000000000e+00
3.093045751633986811e+02 0.000000000000000000e+00
3.098091503267974076e+02 0.000000000000000000e+00
3.103137254901960773e+02 0.000000000000000000e+00
3.108183006535948039e+02 0.000000000000000000e+00
3.113228758169934736e+02 0.000000000000000000e+00
3.118274509803921433e+02 0.000000000000000000e+00
3.123320261437908698e+02 1.000000000000000000e+00
3.128366013071895395e+02 1.000000000000000000e+00
3.133411764705882092e+02 0.000000000000000000e+00
3.138457516339869358e+02 1.000000000000000000e+00
3.143503267973856055e+02 1.000000000000000000e+00
3.148549019607843320e+02 0.000000000000000000e+00
3.153594771241830017e+02 0.000000000000000000e+00
3.158640522875816714e+02 0.000000000000000000e+00
3.163686274509803980e+02 0.000000000000000000e+00
3.168732026143790677e+02 0.000000000000000000e+00
3.173777777777777374e+02 0.000000000000000000e+00
3.178823529411764639e+02 0.000000000000000000e+00
3.183869281045751336e+02 0.000000000000000000e+00
3.188915032679738601e+02 0.000000000000000000e+00
3.193960784313725298e+02 0.000000000000000000e+00
3.199006535947712564e+02 0.000000000000000000e+00
3.204052287581699261e+02 0.000000000000000000e+00
3.209098039215686526e+02 0.000000000000000000e+00
3.214143790849673223e+02 0.000000000000000000e+00
3.219189542483660489e+02 0.000000000000000000e+00
3.224235294117647186e+02 1.000000000000000000e+00
3.229281045751633883e+02 0.000000000000000000e+00
3.234326797385621148e+02 0.000000000000000000e+00
3.239372549019607845e+02 0.000000000000000000e+00
3.244418300653594542e+02 0.000000000000000000e+00
3.249464052287581808e+02 0.000000000000000000e+00
3.254509803921568505e+02 0.000000000000000000e+00
3.259555555555555770e+02 0.000000000000000000e+00
3.264601307189542467e+02 0.000000000000000000e+00
3.269647058823529164e+02 0.000000000000000000e+00
3.274692810457516430e+02 0.000000000000000000e+00
3.279738562091503127e+02 0.000000000000000000e+00
3.284784313725489824e+02 0.000000000000000000e+00
3.289830065359477089e+02 0.000000000000000000e+00
3.294875816993463786e+02 0.000000000000000000e+00
3.299921568627451052e+02 0.000000000000000000e+00
3.304967320261437749e+02 0.000000000000000000e+00
3.310013071895424446e+02 0.000000000000000000e+00
3.315058823529411711e+02 0.000000000000000000e+00
3.320104575163398977e+02 0.000000000000000000e+00
3.325150326797385674e+02 0.000000000000000000e+00
3.330196078431372939e+02 0.000000000000000000e+00
3.335241830065359636e+02 0.000000000000000000e+00
3.340287581699346333e+02 0.000000000000000000e+00
3.345333333333333599e+02 0.000000000000000000e+00
3.350379084967320296e+02 0.000000000000000000e+00
3.355424836601306993e+02 0.000000000000000000e+00
3.360470588235294258e+02 0.000000000000000000e+00
3.365516339869280955e+02 0.000000000000000000e+00
3.370562091503268221e+02 0.000000000000000000e+00
3.375607843137254918e+02 0.000000000000000000e+00
3.380653594771241615e+02 0.000000000000000000e+00
3.385699346405228880e+02 0.000000000000000000e+00
3.390745098039215577e+02 0.000000000000000000e+00
3.395790849673202274e+02 0.000000000000000000e+00
3.400836601307189540e+02 0.000000000000000000e+00
3.405882352941176237e+02 0.000000000000000000e+00
3.410928104575163502e+02 0.000000000000000000e+00
3.415973856209150199e+02 0.000000000000000000e+00
3.421019607843136896e+02 0.000000000000000000e+00
3.426065359477124161e+02 0.000000000000000000e+00
3.431111111111110858e+02 0.000000000000000000e+00
3.436156862745097555e+02 0.000000000000000000e+00
3.441202614379085389e+02 0.000000000000000000e+00
3.446248366013072086e+02 0.000000000000000000e+00
3.451294117647058783e+02 0.000000000000000000e+00
3.456339869281046049e+02 0.000000000000000000e+00
3.461385620915032746e+02 0.000000000000000000e+00
3.466431372549019443e+02 0.000000000000000000e+00
3.471477124183006708e+02 0.000000000000000000e+00
3.476522875816993405e+02 0.000000000000000000e+00
3.481568627450980671e+02 0.000000000000000000e+00
3.486614379084967368e+02 0.000000000000000000e+00
3.491660130718954065e+02 0.000000000000000000e+00
3.496705882352941330e+02 0.000000000000000000e+00
3.501751633986928027e+02 0.000000000000000000e+00
3.506797385620914724e+02 0.000000000000000000e+00
3.511843137254901990e+02 0.000000000000000000e+00
3.516888888888888687e+02 0.000000000000000000e+00
3.521934640522875952e+02 0.000000000000000000e+00
3.526980392156862649e+02 0.000000000000000000e+00
3.532026143790849346e+02 0.000000000000000000e+00
3.537071895424836612e+02 0.000000000000000000e+00
3.542117647058823309e+02 0.000000000000000000e+00
3.547163398692810006e+02 0.000000000000000000e+00
3.552209150326797271e+02 0.000000000000000000e+00
3.557254901960783968e+02 0.000000000000000000e+00
3.562300653594771234e+02 0.000000000000000000e+00
3.567346405228758499e+02 0.000000000000000000e+00
3.572392156862745196e+02 0.000000000000000000e+00
3.577437908496731893e+02 0.000000000000000000e+00
3.582483660130719159e+02 0.000000000000000000e+00
3.587529411764705856e+02 0.000000000000000000e+00
3.592575163398693121e+02 0.000000000000000000e+00
3.597620915032679818e+02 0.000000000000000000e+00
3.602666666666666515e+02 0.000000000000000000e+00
3.607712418300653781e+02 0.000000000000000000e+00
3.612758169934640478e+02 0.000000000000000000e+00
3.617803921568627175e+02 0.000000000000000000e+00
3.622849673202614440e+02 0.000000000000000000e+00
3.627895424836601137e+02 0.000000000000000000e+00
3.632941176470588402e+02 0.000000000000000000e+00
3.637986928104575099e+02 0.000000000000000000e+00
3.643032679738561797e+02 0.000000000000000000e+00
3.648078431372549062e+02 0.000000000000000000e+00
3.653124183006535759e+02 0.000000000000000000e+00
3.658169934640522456e+02 0.000000000000000000e+00
3.663215686274509721e+02 0.000000000000000000e+00
3.668261437908496418e+02 0.000000000000000000e+00
3.673307189542483684e+02 0.000000000000000000e+00
3.678352941176470381e+02 0.000000000000000000e+00
3.683398692810457646e+02 0.000000000000000000e+00
3.688444444444444343e+02 0.000000000000000000e+00
3.693490196078431609e+02 0.000000000000000000e+00
3.698535947712418306e+02 0.000000000000000000e+00
3.703581699346405571e+02 0.000000000000000000e+00
3.708627450980392268e+02 0.000000000000000000e+00
3.713673202614378965e+02 0.000000000000000000e+00
3.718718954248366231e+02 0.000000000000000000e+00
3.723764705882352928e+02 0.000000000000000000e+00
3.728810457516339625e+02 0.000000000000000000e+00
3.733856209150326890e+02 0.000000000000000000e+00
3.738901960784313587e+02 0.000000000000000000e+00
3.743947712418300853e+02 0.000000000000000000e+00
3.748993464052287550e+02 0.000000000000000000e+00
3.754039215686274247e+02 0.000000000000000000e+00
3.759084967320261512e+02 0.000000000000000000e+00
3.764130718954248209e+02 0.000000000000000000e+00
3.769176470588234906e+02 0.000000000000000000e+00
3.774222222222222172e+02 0.000000000000000000e+00
3.779267973856208869e+02 0.000000000000000000e+00
3.784313725490196134e+02 0.000000000000000000e+00
3.789359477124182831e+02 0.000000000000000000e+00
3.794405228758169528e+02 0.000000000000000000e+00
3.799450980392156794e+02 0.000000000000000000e+00
3.804496732026144059e+02 0.000000000000000000e+00
3.809542483660130756e+02 0.000000000000000000e+00
3.814588235294118022e+02 0.000000000000000000e+00
3.819633986928104719e+02 0.000000000000000000e+00
3.824679738562091416e+02 0.000000000000000000e+00
3.829725490196078681e+02 0.000000000000000000e+00
3.834771241830065378e+02 0.000000000000000000e+00
3.839816993464052075e+02 0.000000000000000000e+00
3.844862745098039341e+02 0.000000000000000000e+00
3.849908496732026038e+02 0.000000000000000000e+00
3.854954248366013303e+02 0.000000000000000000e+00
};
\addlegendentry{Robust Safe Control Status}
\addplot [thick, red,dashed]
table {%
0 0.35
385 0.35
};
\addlegendentry{Safety Margin}



\end{groupplot}


\end{tikzpicture}


==> plot/small.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 2,vertical sep=15pt}]
\nextgroupplot[
width = \linewidth,
height = 3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=280,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance (m)},
ymin=0.2, ymax=1,
ytick style={color=black},
ytick={0.2, 0.6, 1},
title = {Minimum Human-Robot Distance}
]
\addplot [thick, blue]
table {%
0.000000000000000000e+00 9.330267249174981625e-01
1.000000000000000000e+00 9.228156173723847111e-01
2.000000000000000000e+00 9.331205038532653928e-01
3.000000000000000000e+00 9.465018087573267014e-01
4.000000000000000000e+00 9.277136922881157322e-01
5.000000000000000000e+00 9.128687070133970627e-01
6.000000000000000000e+00 8.607471334823125764e-01
7.000000000000000000e+00 8.026464740042495993e-01
8.000000000000000000e+00 7.352041414880310377e-01
9.000000000000000000e+00 7.225760874649681531e-01
1.000000000000000000e+01 7.112656016142419046e-01
1.100000000000000000e+01 7.208659804998556186e-01
1.200000000000000000e+01 7.208201348732087288e-01
1.300000000000000000e+01 7.114272141306359210e-01
1.400000000000000000e+01 7.253948045841243086e-01
1.500000000000000000e+01 7.129237139152341252e-01
1.600000000000000000e+01 7.233588773746182365e-01
1.700000000000000000e+01 7.199262055298657481e-01
1.800000000000000000e+01 7.090463657585428514e-01
1.900000000000000000e+01 7.183894511615834810e-01
2.000000000000000000e+01 7.077161303971868378e-01
2.100000000000000000e+01 7.084290396888640595e-01
2.200000000000000000e+01 7.092609032270861258e-01
2.300000000000000000e+01 7.081216227774251859e-01
2.400000000000000000e+01 7.093671431537255101e-01
2.500000000000000000e+01 7.097541291168685262e-01
2.600000000000000000e+01 7.187008548997156909e-01
2.700000000000000000e+01 7.212906555945366449e-01
2.800000000000000000e+01 7.054276568019891558e-01
2.900000000000000000e+01 7.068033950401724219e-01
3.000000000000000000e+01 7.097972555990326171e-01
3.100000000000000000e+01 7.313135962888622776e-01
3.200000000000000000e+01 6.957195421937572011e-01
3.300000000000000000e+01 7.162363588577517204e-01
3.400000000000000000e+01 7.166718852210093305e-01
3.500000000000000000e+01 7.068324395309811825e-01
3.600000000000000000e+01 6.900495823911522164e-01
3.700000000000000000e+01 6.918345274637033304e-01
3.800000000000000000e+01 6.896463697678337779e-01
3.900000000000000000e+01 6.953348257257270237e-01
4.000000000000000000e+01 7.045503094300137326e-01
4.100000000000000000e+01 6.922598337907946986e-01
4.200000000000000000e+01 6.979585548860579580e-01
4.300000000000000000e+01 6.870185362056531186e-01
4.400000000000000000e+01 7.159802682504098348e-01
4.500000000000000000e+01 7.100187958190466997e-01
4.600000000000000000e+01 7.109140569978943391e-01
4.700000000000000000e+01 7.135386592705280639e-01
4.800000000000000000e+01 6.863033737106937204e-01
4.900000000000000000e+01 7.016601920269739390e-01
5.000000000000000000e+01 6.710374818718619627e-01
5.100000000000000000e+01 7.340420644705890618e-01
5.200000000000000000e+01 7.231126900216451325e-01
5.300000000000000000e+01 7.117325293747240877e-01
5.400000000000000000e+01 7.025803496818875393e-01
5.500000000000000000e+01 6.920166433239968162e-01
5.600000000000000000e+01 7.096705774019373969e-01
5.700000000000000000e+01 7.004850035338145986e-01
5.800000000000000000e+01 6.948071522082605034e-01
5.900000000000000000e+01 7.030019779491695209e-01
6.000000000000000000e+01 6.890016644666975276e-01
6.100000000000000000e+01 7.007015528101867563e-01
6.200000000000000000e+01 6.907801404213488317e-01
6.300000000000000000e+01 7.002002958589277348e-01
6.400000000000000000e+01 6.728483849061859257e-01
6.500000000000000000e+01 6.264180232332152709e-01
6.600000000000000000e+01 6.007718107417697739e-01
6.700000000000000000e+01 1.197314187751886694e+00
6.800000000000000000e+01 1.197322678714841659e+00
6.900000000000000000e+01 1.197334228987498417e+00
7.000000000000000000e+01 1.197340976000148771e+00
7.100000000000000000e+01 1.197570563067619442e+00
7.200000000000000000e+01 1.197968370711670394e+00
7.300000000000000000e+01 1.198235076422980772e+00
7.400000000000000000e+01 1.198367888539813908e+00
7.500000000000000000e+01 1.198381262770968458e+00
7.600000000000000000e+01 1.198344738626626382e+00
7.700000000000000000e+01 1.198038611143559917e+00
7.800000000000000000e+01 1.197500246659690681e+00
7.900000000000000000e+01 1.197029026569957244e+00
8.000000000000000000e+01 1.196620061730052642e+00
8.100000000000000000e+01 1.196424180388143910e+00
8.200000000000000000e+01 1.196415029450701883e+00
8.300000000000000000e+01 6.073444649607591117e-01
8.400000000000000000e+01 6.741205277482504865e-01
8.500000000000000000e+01 6.989563149849807866e-01
8.600000000000000000e+01 7.204124478420442790e-01
8.700000000000000000e+01 7.100456342937895293e-01
8.800000000000000000e+01 7.422153153056960662e-01
8.900000000000000000e+01 7.166769484067185836e-01
9.000000000000000000e+01 6.994904229214959912e-01
9.100000000000000000e+01 6.927066146220376419e-01
9.200000000000000000e+01 7.059093948558986531e-01
9.300000000000000000e+01 6.894779291779821184e-01
9.400000000000000000e+01 6.724879191836546921e-01
9.500000000000000000e+01 6.637924668100211312e-01
9.600000000000000000e+01 6.190538114722367036e-01
9.700000000000000000e+01 6.116030865285521090e-01
9.800000000000000000e+01 6.655272283752695639e-01
9.900000000000000000e+01 6.558630121195655471e-01
1.000000000000000000e+02 1.196946110645414674e+00
1.010000000000000000e+02 1.196233738956677062e+00
1.020000000000000000e+02 1.195550407099595702e+00
1.030000000000000000e+02 1.192948736912767371e+00
1.040000000000000000e+02 1.190951451888259793e+00
1.050000000000000000e+02 1.188023213987954740e+00
1.060000000000000000e+02 1.185441966701383132e+00
1.070000000000000000e+02 1.183984273530411802e+00
1.080000000000000000e+02 7.310512656103305140e-01
1.090000000000000000e+02 1.182244285512053850e+00
1.100000000000000000e+02 1.182163889066412787e+00
1.110000000000000000e+02 6.882355567787477035e-01
1.120000000000000000e+02 7.432345569258822504e-01
1.130000000000000000e+02 7.568465703467919248e-01
1.140000000000000000e+02 7.719394048496863725e-01
1.150000000000000000e+02 7.714878827976785480e-01
1.160000000000000000e+02 7.697799289809661438e-01
1.170000000000000000e+02 7.403668394865262625e-01
1.180000000000000000e+02 7.156773469740362881e-01
1.190000000000000000e+02 7.064769943282233067e-01
1.200000000000000000e+02 7.034410013143015394e-01
1.210000000000000000e+02 6.940035309368207672e-01
1.220000000000000000e+02 7.086458784969358327e-01
1.230000000000000000e+02 7.174472949505782404e-01
1.240000000000000000e+02 7.206256732588771641e-01
1.250000000000000000e+02 7.122455771264746271e-01
1.260000000000000000e+02 7.358967623006755776e-01
1.270000000000000000e+02 7.484227526584028567e-01
1.280000000000000000e+02 7.265697909788366715e-01
1.290000000000000000e+02 7.366175925002481639e-01
1.300000000000000000e+02 1.197801005534973928e+00
1.310000000000000000e+02 7.166337987796372877e-01
1.320000000000000000e+02 7.168778618129846292e-01
1.330000000000000000e+02 7.280000535278330354e-01
1.340000000000000000e+02 7.285295104752577133e-01
1.350000000000000000e+02 7.259041226177253003e-01
1.360000000000000000e+02 7.254637533552520390e-01
1.370000000000000000e+02 6.978886062717168937e-01
1.380000000000000000e+02 7.165485956185062566e-01
1.390000000000000000e+02 7.276562220906551692e-01
1.400000000000000000e+02 7.427874586343935492e-01
1.410000000000000000e+02 7.708218902155075103e-01
1.420000000000000000e+02 7.685972882777123427e-01
1.430000000000000000e+02 7.727632966936873737e-01
1.440000000000000000e+02 7.591525034991312149e-01
1.450000000000000000e+02 7.732899477391638188e-01
1.460000000000000000e+02 7.452328693553356143e-01
1.470000000000000000e+02 7.585129694689413116e-01
1.480000000000000000e+02 7.603322996994107408e-01
1.490000000000000000e+02 7.579423806293934529e-01
1.500000000000000000e+02 7.461155526005845973e-01
1.510000000000000000e+02 7.586427423076800292e-01
1.520000000000000000e+02 7.465257490203744961e-01
1.530000000000000000e+02 7.587798624892294619e-01
1.540000000000000000e+02 7.583107583132788765e-01
1.550000000000000000e+02 7.591504622260316637e-01
1.560000000000000000e+02 7.718234097842148200e-01
1.570000000000000000e+02 7.593950167247788263e-01
1.580000000000000000e+02 7.737618502004935950e-01
1.590000000000000000e+02 7.592286937311398809e-01
1.600000000000000000e+02 7.563905725069705044e-01
1.610000000000000000e+02 7.454402263234664039e-01
1.620000000000000000e+02 7.603499373723893173e-01
1.630000000000000000e+02 7.723353309529340516e-01
1.640000000000000000e+02 7.381645679539016180e-01
1.650000000000000000e+02 7.411230092226198662e-01
1.660000000000000000e+02 7.302721995029508584e-01
1.670000000000000000e+02 7.401528319886319096e-01
1.680000000000000000e+02 7.284489957135071858e-01
1.690000000000000000e+02 7.392688258682134084e-01
1.700000000000000000e+02 7.406800556137812519e-01
1.710000000000000000e+02 7.529466666079088766e-01
1.720000000000000000e+02 7.413539741562827912e-01
1.730000000000000000e+02 7.412564881469552169e-01
1.740000000000000000e+02 7.652934375341302609e-01
1.750000000000000000e+02 7.547546183054572033e-01
1.760000000000000000e+02 7.632118244677240648e-01
1.770000000000000000e+02 7.758814410476914114e-01
1.780000000000000000e+02 7.425386059914461656e-01
1.790000000000000000e+02 7.459169266843839186e-01
1.800000000000000000e+02 7.321664977918309614e-01
1.810000000000000000e+02 7.447969566722637547e-01
1.820000000000000000e+02 7.237510172491975480e-01
1.830000000000000000e+02 7.349990703553235250e-01
1.840000000000000000e+02 7.595372927998802481e-01
1.850000000000000000e+02 7.500265248542755669e-01
1.860000000000000000e+02 7.664526826523730962e-01
1.870000000000000000e+02 7.664928755304838415e-01
1.880000000000000000e+02 7.924684505780895671e-01
1.890000000000000000e+02 7.655167718526234566e-01
1.900000000000000000e+02 7.655753178078021914e-01
1.910000000000000000e+02 7.526093366147148522e-01
1.920000000000000000e+02 7.660934999361433961e-01
1.930000000000000000e+02 7.655094224816222370e-01
1.940000000000000000e+02 7.768769232174436157e-01
1.950000000000000000e+02 7.646633844988491857e-01
1.960000000000000000e+02 7.644170694440168834e-01
1.970000000000000000e+02 7.530070533207026129e-01
1.980000000000000000e+02 7.638338956709136429e-01
1.990000000000000000e+02 7.625269379382366708e-01
2.000000000000000000e+02 7.753498071185422891e-01
2.010000000000000000e+02 7.801810206920427593e-01
2.020000000000000000e+02 7.961199047492338865e-01
2.030000000000000000e+02 7.825351197309727835e-01
2.040000000000000000e+02 7.696637480464006975e-01
2.050000000000000000e+02 7.835377026624206209e-01
2.060000000000000000e+02 7.837822871207654751e-01
2.070000000000000000e+02 7.837353368618230620e-01
2.080000000000000000e+02 7.698275687373460352e-01
2.090000000000000000e+02 7.700993309376114038e-01
2.100000000000000000e+02 7.966320480088061595e-01
2.110000000000000000e+02 7.840781700215024852e-01
2.120000000000000000e+02 7.963761561020034074e-01
2.130000000000000000e+02 7.977286948749580109e-01
2.140000000000000000e+02 7.809677309621422259e-01
2.150000000000000000e+02 7.532269305272850657e-01
2.160000000000000000e+02 7.641218052418121687e-01
2.170000000000000000e+02 7.459305347654089369e-01
2.180000000000000000e+02 7.437191240489834376e-01
2.190000000000000000e+02 7.305435592589545335e-01
2.200000000000000000e+02 7.320316109052934506e-01
2.210000000000000000e+02 7.332475671212723700e-01
2.220000000000000000e+02 7.315378474978101453e-01
2.230000000000000000e+02 7.312280285329548768e-01
2.240000000000000000e+02 7.317746124259161267e-01
2.250000000000000000e+02 7.199849020486291939e-01
2.260000000000000000e+02 7.303041931031870604e-01
2.270000000000000000e+02 7.200598575976709936e-01
2.280000000000000000e+02 7.303691873589769346e-01
2.290000000000000000e+02 7.178498936108961281e-01
2.300000000000000000e+02 7.337638902601012481e-01
2.310000000000000000e+02 7.304309502883900018e-01
2.320000000000000000e+02 7.206787540207263421e-01
2.330000000000000000e+02 7.475198288356946774e-01
2.340000000000000000e+02 7.349323216969371186e-01
2.350000000000000000e+02 7.217181315660348151e-01
2.360000000000000000e+02 7.240782147463669105e-01
2.370000000000000000e+02 7.269475687073705394e-01
2.380000000000000000e+02 7.155929939848995058e-01
2.390000000000000000e+02 7.198144108385569062e-01
2.400000000000000000e+02 7.300772738336026579e-01
2.410000000000000000e+02 7.475204768754363238e-01
2.420000000000000000e+02 7.646460011317153249e-01
2.430000000000000000e+02 7.552481597490385834e-01
2.440000000000000000e+02 7.543608858722368193e-01
2.450000000000000000e+02 7.591834989263459565e-01
2.460000000000000000e+02 7.935687227499308438e-01
2.470000000000000000e+02 7.822175141785215891e-01
2.480000000000000000e+02 7.876015824149759093e-01
2.490000000000000000e+02 7.821365232073927976e-01
2.500000000000000000e+02 8.069032448969597482e-01
2.510000000000000000e+02 8.459323855771667677e-01
2.520000000000000000e+02 8.425609921572503325e-01
2.530000000000000000e+02 8.599361619495010656e-01
2.540000000000000000e+02 8.778163365757110093e-01
2.550000000000000000e+02 8.461644620489207069e-01
2.560000000000000000e+02 8.437115321299725190e-01
2.570000000000000000e+02 8.342527738753658939e-01
2.580000000000000000e+02 8.624076778772644669e-01
2.590000000000000000e+02 8.115702428327613571e-01
2.600000000000000000e+02 8.000633825368230756e-01
2.610000000000000000e+02 7.457047940340121306e-01
2.620000000000000000e+02 7.265322099473787709e-01
2.630000000000000000e+02 7.051105678975791990e-01
2.640000000000000000e+02 6.673091676553131180e-01
2.650000000000000000e+02 6.704963467726626769e-01
2.660000000000000000e+02 7.230839580318617621e-01
2.670000000000000000e+02 7.144089639922440726e-01
2.680000000000000000e+02 7.648446255336971422e-01
2.690000000000000000e+02 7.757567346798708297e-01
2.700000000000000000e+02 7.824454864271257470e-01
2.710000000000000000e+02 7.452484544278665801e-01
2.720000000000000000e+02 7.005306642960766883e-01
2.730000000000000000e+02 6.808879130140761404e-01
2.740000000000000000e+02 6.952765738807052953e-01
2.750000000000000000e+02 1.197470128581562765e+00
2.760000000000000000e+02 6.576306710655934751e-01
2.770000000000000000e+02 6.899560561264483916e-01
2.780000000000000000e+02 7.075155613472697835e-01
2.790000000000000000e+02 7.356919464059267222e-01
2.800000000000000000e+02 1.197376902899552009e+00
2.810000000000000000e+02 1.197376836330876104e+00
2.820000000000000000e+02 1.197386570664483507e+00
2.830000000000000000e+02 1.197388210338441006e+00

};
\addlegendentry{Minimum Human-Robot Distance}
\addplot [thick, red,dashed]
table {%
0 0.35
385 0.35
};
\addlegendentry{Safety Margin}


\addplot [thick, green]
table {%
0 0
};
\addlegendentry{Robot Safe Control Status}





\nextgroupplot[
width = \linewidth,
height = 3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=385,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance (m)},
ymin=0.2, ymax=1.1,
ytick={0.2, 0.6, 1},
ytick style={color=black}
% title = {Minimum Human-Robot Distance}
]
\addplot [thick, blue]
table {%
0.000000000000000000e+00 1.068854631303124858e+00
1.000000000000000000e+00 1.068801648436650709e+00
2.000000000000000000e+00 1.069738675536541894e+00
3.000000000000000000e+00 1.071113579555029949e+00
4.000000000000000000e+00 1.059263494177718812e+00
5.000000000000000000e+00 1.053186783868917731e+00
6.000000000000000000e+00 1.033129086226230342e+00
7.000000000000000000e+00 9.779250101674105133e-01
8.000000000000000000e+00 9.094509078600260255e-01
9.000000000000000000e+00 8.247247541357924927e-01
1.000000000000000000e+01 7.862433993613793248e-01
1.100000000000000000e+01 7.246732845264641787e-01
1.200000000000000000e+01 6.716851816619167082e-01
1.300000000000000000e+01 6.355180194928149451e-01
1.400000000000000000e+01 6.221690385253535460e-01
1.500000000000000000e+01 5.994563392630828380e-01
1.600000000000000000e+01 5.977108464295353141e-01
1.700000000000000000e+01 5.937743154557472147e-01
1.800000000000000000e+01 6.066954130272702583e-01
1.900000000000000000e+01 6.194659659905239479e-01
2.000000000000000000e+01 6.228888536545978960e-01
2.100000000000000000e+01 6.370976963989684050e-01
2.200000000000000000e+01 6.467076444578376826e-01
2.300000000000000000e+01 6.559537218068681730e-01
2.400000000000000000e+01 6.640209147042439586e-01
2.500000000000000000e+01 6.672125446273995397e-01
2.600000000000000000e+01 6.731345738777498866e-01
2.700000000000000000e+01 6.779396321752508836e-01
2.800000000000000000e+01 6.799553360673434854e-01
2.900000000000000000e+01 6.840049436634368929e-01
3.000000000000000000e+01 6.886961446616665095e-01
3.100000000000000000e+01 6.909742752724962189e-01
3.200000000000000000e+01 6.936720454092111243e-01
3.300000000000000000e+01 6.930980259494587958e-01
3.400000000000000000e+01 6.852734289403525914e-01
3.500000000000000000e+01 6.841669882557053217e-01
3.600000000000000000e+01 6.822455672713988450e-01
3.700000000000000000e+01 6.830733840073737184e-01
3.800000000000000000e+01 6.813807028078837646e-01
3.900000000000000000e+01 6.801290421165805400e-01
4.000000000000000000e+01 6.776698682818564912e-01
4.100000000000000000e+01 6.765649656934641376e-01
4.200000000000000000e+01 6.760774682502681543e-01
4.300000000000000000e+01 6.766966448815983082e-01
4.400000000000000000e+01 6.733403698677531413e-01
4.500000000000000000e+01 6.727527942657817173e-01
4.600000000000000000e+01 6.774342085863499507e-01
4.700000000000000000e+01 6.773476214477451851e-01
4.800000000000000000e+01 6.774959981830067646e-01
4.900000000000000000e+01 6.784875130223096962e-01
5.000000000000000000e+01 6.798001733910001843e-01
5.100000000000000000e+01 6.796298960833229152e-01
5.200000000000000000e+01 6.822660732099887770e-01
5.300000000000000000e+01 6.822319385922396284e-01
5.400000000000000000e+01 6.780111035929555774e-01
5.500000000000000000e+01 6.763046694638712442e-01
5.600000000000000000e+01 6.725285207362173834e-01
5.700000000000000000e+01 6.760326497466486728e-01
5.800000000000000000e+01 6.731359225721432749e-01
5.900000000000000000e+01 6.705919977007248622e-01
6.000000000000000000e+01 6.619165302883618374e-01
6.100000000000000000e+01 6.611014387246563206e-01
6.200000000000000000e+01 6.661239214761138783e-01
6.300000000000000000e+01 6.672041583609759074e-01
6.400000000000000000e+01 6.692108769128394252e-01
6.500000000000000000e+01 6.732009058427266268e-01
6.600000000000000000e+01 6.763201452220779508e-01
6.700000000000000000e+01 6.785487470197945070e-01
6.800000000000000000e+01 6.790741937854117838e-01
6.900000000000000000e+01 6.793899081781463734e-01
7.000000000000000000e+01 6.751860081472147446e-01
7.100000000000000000e+01 6.784053546796734446e-01
7.200000000000000000e+01 6.781107366041805307e-01
7.300000000000000000e+01 6.771765691904532147e-01
7.400000000000000000e+01 6.763706615755886720e-01
7.500000000000000000e+01 6.812186287734890433e-01
7.600000000000000000e+01 6.777928776374320119e-01
7.700000000000000000e+01 6.784250108776520571e-01
7.800000000000000000e+01 6.756172239371451838e-01
7.900000000000000000e+01 6.751769798172365666e-01
8.000000000000000000e+01 6.762846505129629371e-01
8.100000000000000000e+01 6.757463654422182220e-01
8.200000000000000000e+01 6.756425208937710813e-01
8.300000000000000000e+01 6.742589095893520845e-01
8.400000000000000000e+01 6.742208085568954790e-01
8.500000000000000000e+01 6.719022550771582836e-01
8.600000000000000000e+01 6.718509064247359941e-01
8.700000000000000000e+01 6.730296343606666509e-01
8.800000000000000000e+01 6.778790142745307890e-01
8.900000000000000000e+01 6.778927813914482625e-01
9.000000000000000000e+01 6.765304175417584664e-01
9.100000000000000000e+01 6.716899103708556806e-01
9.200000000000000000e+01 6.740327848581283421e-01
9.300000000000000000e+01 6.702359058253249957e-01
9.400000000000000000e+01 6.738955356484488401e-01
9.500000000000000000e+01 6.701886535241399212e-01
9.600000000000000000e+01 6.701482463428646286e-01
9.700000000000000000e+01 6.700347464955224153e-01
9.800000000000000000e+01 6.747140309174814998e-01
9.900000000000000000e+01 6.747460981295970717e-01
1.000000000000000000e+02 6.736271715652707437e-01
1.010000000000000000e+02 6.703822786658426569e-01
1.020000000000000000e+02 6.703064817519790441e-01
1.030000000000000000e+02 6.734225993704364699e-01
1.040000000000000000e+02 6.768520895258163250e-01
1.050000000000000000e+02 6.744613986047990339e-01
1.060000000000000000e+02 6.733007443972214290e-01
1.070000000000000000e+02 6.731639925036020378e-01
1.080000000000000000e+02 6.730953752314808858e-01
1.090000000000000000e+02 6.730179874427063558e-01
1.100000000000000000e+02 6.729563541394938397e-01
1.110000000000000000e+02 6.750934594178603643e-01
1.120000000000000000e+02 6.691990503341191943e-01
1.130000000000000000e+02 6.677338104045164036e-01
1.140000000000000000e+02 6.713110775734508762e-01
1.150000000000000000e+02 6.726779354497625096e-01
1.160000000000000000e+02 6.711718583747546818e-01
1.170000000000000000e+02 6.710903639167965506e-01
1.180000000000000000e+02 6.634452760709579344e-01
1.190000000000000000e+02 6.545638218512607187e-01
1.200000000000000000e+02 6.535042448715630004e-01
1.210000000000000000e+02 6.402544274782430156e-01
1.220000000000000000e+02 6.317191810002772412e-01
1.230000000000000000e+02 6.232905670965140921e-01
1.240000000000000000e+02 6.123706027938922158e-01
1.250000000000000000e+02 6.046486979965893793e-01
1.260000000000000000e+02 5.974050895209161993e-01
1.270000000000000000e+02 5.889558642664369792e-01
1.280000000000000000e+02 5.682635404483612485e-01
1.290000000000000000e+02 5.524719377991557101e-01
1.300000000000000000e+02 5.424848101312348403e-01
1.310000000000000000e+02 5.251884380076087266e-01
1.320000000000000000e+02 5.096581645656950155e-01
1.330000000000000000e+02 5.011430719224365671e-01
1.340000000000000000e+02 4.934041440995702854e-01
1.350000000000000000e+02 4.870715950977849706e-01
1.360000000000000000e+02 4.691999745735825345e-01
1.370000000000000000e+02 4.516074710746148524e-01
1.380000000000000000e+02 4.421202077078189019e-01
1.390000000000000000e+02 4.425712525884879511e-01
1.400000000000000000e+02 4.378354373222238527e-01
1.410000000000000000e+02 4.458623578925544617e-01
1.420000000000000000e+02 4.273200309589447743e-01
1.430000000000000000e+02 4.365869684161556297e-01
1.440000000000000000e+02 4.598080099002780363e-01
1.450000000000000000e+02 4.658114784863173763e-01
1.460000000000000000e+02 4.958187009572713744e-01
1.470000000000000000e+02 5.066937053733922003e-01
1.480000000000000000e+02 5.054871439664171406e-01
1.490000000000000000e+02 4.704116734493618557e-01
1.500000000000000000e+02 4.556288698716165486e-01
1.510000000000000000e+02 4.511747815905379766e-01
1.520000000000000000e+02 4.307593510761046351e-01
1.530000000000000000e+02 4.100005944605919495e-01
1.540000000000000000e+02 4.101430081913690628e-01
1.550000000000000000e+02 4.100794075014910223e-01
1.560000000000000000e+02 4.247114827419070648e-01
1.570000000000000000e+02 4.256488361322366409e-01
1.580000000000000000e+02 4.180915082592521759e-01
1.590000000000000000e+02 4.263216223275805850e-01
1.600000000000000000e+02 4.578189117191661661e-01
1.610000000000000000e+02 4.944789906722374950e-01
1.620000000000000000e+02 5.163420206218617414e-01
1.630000000000000000e+02 5.551554219116742184e-01
1.640000000000000000e+02 5.624144846455468860e-01
1.650000000000000000e+02 5.782892736724157823e-01
1.660000000000000000e+02 5.981268758889635162e-01
1.670000000000000000e+02 6.064792315390646893e-01
1.680000000000000000e+02 6.125123209040237438e-01
1.690000000000000000e+02 6.266115152681479561e-01
1.700000000000000000e+02 6.320616921020039136e-01
1.710000000000000000e+02 6.365296132482568536e-01
1.720000000000000000e+02 6.350833142983058899e-01
1.730000000000000000e+02 6.331733438243877243e-01
1.740000000000000000e+02 6.337599776633329185e-01
1.750000000000000000e+02 6.339847360172727875e-01
1.760000000000000000e+02 6.306219554488672330e-01
1.770000000000000000e+02 6.351087008154305824e-01
1.780000000000000000e+02 6.333123593474118129e-01
1.790000000000000000e+02 6.280831636675866525e-01
1.800000000000000000e+02 6.268624745995396985e-01
1.810000000000000000e+02 6.286706781125849242e-01
1.820000000000000000e+02 6.213422887496586888e-01
1.830000000000000000e+02 6.213465441990071447e-01
1.840000000000000000e+02 6.193790735024395921e-01
1.850000000000000000e+02 6.226908791226467565e-01
1.860000000000000000e+02 6.226556194941599287e-01
1.870000000000000000e+02 6.226865502443943434e-01
1.880000000000000000e+02 6.226633271769151934e-01
1.890000000000000000e+02 6.213310580033880592e-01
1.900000000000000000e+02 6.213440895324094937e-01
1.910000000000000000e+02 6.202276963626524031e-01
1.920000000000000000e+02 6.203678428219046026e-01
1.930000000000000000e+02 6.215150644197665608e-01
1.940000000000000000e+02 6.258364458521603613e-01
1.950000000000000000e+02 6.273142707267443940e-01
1.960000000000000000e+02 6.308805998195547993e-01
1.970000000000000000e+02 6.287094517786820935e-01
1.980000000000000000e+02 6.353202395989295814e-01
1.990000000000000000e+02 6.414666929511778637e-01
2.000000000000000000e+02 6.454316119960700204e-01
2.010000000000000000e+02 6.481316494693495356e-01
2.020000000000000000e+02 6.493920975525658834e-01
2.030000000000000000e+02 6.516855068793294681e-01
2.040000000000000000e+02 6.550857562184080329e-01
2.050000000000000000e+02 6.586567459845125150e-01
2.060000000000000000e+02 6.586966907568880814e-01
2.070000000000000000e+02 6.575417532118453812e-01
2.080000000000000000e+02 6.538611408015904125e-01
2.090000000000000000e+02 6.551226277016168886e-01
2.100000000000000000e+02 6.526762647407717832e-01
2.110000000000000000e+02 6.497150808380421916e-01
2.120000000000000000e+02 6.496681593185598125e-01
2.130000000000000000e+02 6.525739073203019602e-01
2.140000000000000000e+02 6.480309931529750767e-01
2.150000000000000000e+02 6.441048302870033826e-01
2.160000000000000000e+02 6.400855895402550733e-01
2.170000000000000000e+02 6.331421491212839703e-01
2.180000000000000000e+02 6.193432147151622935e-01
2.190000000000000000e+02 6.109015641708855915e-01
2.200000000000000000e+02 5.970815480643723028e-01
2.210000000000000000e+02 5.775467106138438833e-01
2.220000000000000000e+02 5.618979707515888711e-01
2.230000000000000000e+02 5.565548614599707955e-01
2.240000000000000000e+02 5.294285935418847622e-01
2.250000000000000000e+02 5.084799290808368344e-01
2.260000000000000000e+02 5.050535485170697392e-01
2.270000000000000000e+02 4.908919244302641927e-01
2.280000000000000000e+02 4.748084935092714565e-01
2.290000000000000000e+02 4.658375797957604592e-01
2.300000000000000000e+02 4.454970698661825379e-01
2.310000000000000000e+02 4.347740297117445030e-01
2.320000000000000000e+02 4.410907719045325526e-01
2.330000000000000000e+02 4.327626201158932262e-01
2.340000000000000000e+02 4.435727124004594235e-01
2.350000000000000000e+02 4.583535295810520216e-01
2.360000000000000000e+02 4.647067641166248708e-01
2.370000000000000000e+02 4.725190583352712470e-01
2.380000000000000000e+02 4.950407680935791643e-01
2.390000000000000000e+02 5.191361899966208115e-01
2.400000000000000000e+02 5.302245878869719098e-01
2.410000000000000000e+02 5.205724644053992822e-01
2.420000000000000000e+02 5.105884561936306909e-01
2.430000000000000000e+02 4.910246547781772497e-01
2.440000000000000000e+02 4.824204382715391315e-01
2.450000000000000000e+02 4.621929393051812940e-01
2.460000000000000000e+02 4.504073821561668245e-01
2.470000000000000000e+02 4.499766512127663654e-01
2.480000000000000000e+02 4.428981549854160704e-01
2.490000000000000000e+02 4.511513557742210523e-01
2.500000000000000000e+02 4.706524337363578447e-01
2.510000000000000000e+02 4.948716461595846217e-01
2.520000000000000000e+02 5.077123484560344124e-01
2.530000000000000000e+02 5.093981766529677158e-01
2.540000000000000000e+02 5.328487056747724937e-01
2.550000000000000000e+02 4.884466406404099903e-01
2.560000000000000000e+02 4.880621379047519470e-01
2.570000000000000000e+02 5.023168320451896207e-01
2.580000000000000000e+02 5.080771234389945823e-01
2.590000000000000000e+02 5.161826365080075529e-01
2.600000000000000000e+02 5.349182390966894518e-01
2.610000000000000000e+02 5.822944180308833317e-01
2.620000000000000000e+02 6.109347636647340929e-01
2.630000000000000000e+02 6.168133101773274340e-01
2.640000000000000000e+02 6.333887167529214102e-01
2.650000000000000000e+02 6.460056347024126788e-01
2.660000000000000000e+02 6.583609178015277230e-01
2.670000000000000000e+02 6.628969359600747069e-01
2.680000000000000000e+02 6.661682666677934961e-01
2.690000000000000000e+02 6.703138193646486220e-01
2.700000000000000000e+02 6.718474467507337122e-01
2.710000000000000000e+02 6.725222149337226618e-01
2.720000000000000000e+02 6.718466228355057801e-01
2.730000000000000000e+02 6.650042577281619627e-01
2.740000000000000000e+02 6.566193547084246962e-01
2.750000000000000000e+02 6.546303346854475125e-01
2.760000000000000000e+02 6.500170256116161172e-01
2.770000000000000000e+02 6.515792888345318667e-01
2.780000000000000000e+02 6.499140872567350513e-01
2.790000000000000000e+02 6.407376077642714662e-01
2.800000000000000000e+02 6.423016783509439831e-01
2.810000000000000000e+02 6.382512600781991008e-01
2.820000000000000000e+02 6.372258026128371222e-01
2.830000000000000000e+02 6.387812659747257316e-01
2.840000000000000000e+02 6.360405647425955156e-01
2.850000000000000000e+02 6.387903315794509762e-01
2.860000000000000000e+02 6.389795238446460690e-01
2.870000000000000000e+02 6.378376711086137796e-01
2.880000000000000000e+02 6.341153627855562469e-01
2.890000000000000000e+02 6.355969549288874587e-01
2.900000000000000000e+02 6.319045886423207969e-01
2.910000000000000000e+02 6.299223470094142963e-01
2.920000000000000000e+02 6.313954844706630709e-01
2.930000000000000000e+02 6.316422336895417544e-01
2.940000000000000000e+02 6.374152358009947950e-01
2.950000000000000000e+02 6.424581610240809315e-01
2.960000000000000000e+02 6.496580058102811028e-01
2.970000000000000000e+02 6.533214201216629435e-01
2.980000000000000000e+02 6.500636396407685202e-01
2.990000000000000000e+02 6.499870771968109251e-01
3.000000000000000000e+02 6.487803651817851680e-01
3.010000000000000000e+02 6.487694350152324319e-01
3.020000000000000000e+02 6.487141500742834577e-01
3.030000000000000000e+02 6.451044395972238554e-01
3.040000000000000000e+02 6.413627865650423088e-01
3.050000000000000000e+02 6.396872816338826651e-01
3.060000000000000000e+02 6.371720986575633017e-01
3.070000000000000000e+02 6.239344089925918935e-01
3.080000000000000000e+02 6.052061631664391594e-01
3.090000000000000000e+02 5.969790659245833853e-01
3.100000000000000000e+02 5.907675976023627484e-01
3.110000000000000000e+02 5.789230141017842612e-01
3.120000000000000000e+02 5.599002460332997977e-01
3.130000000000000000e+02 5.513968731123547462e-01
3.140000000000000000e+02 5.299073881016503895e-01
3.150000000000000000e+02 5.180763016583725955e-01
3.160000000000000000e+02 5.069917170398969830e-01
3.170000000000000000e+02 4.893265973401685343e-01
3.180000000000000000e+02 4.705494139750474036e-01
3.190000000000000000e+02 4.574846370120211891e-01
3.200000000000000000e+02 4.611788477247148466e-01
3.210000000000000000e+02 4.682531915281061274e-01
3.220000000000000000e+02 4.712046654918334854e-01
3.230000000000000000e+02 4.756952469756704494e-01
3.240000000000000000e+02 4.669041043128005497e-01
3.250000000000000000e+02 4.556648669017380193e-01
3.260000000000000000e+02 4.457495090360131806e-01
3.270000000000000000e+02 4.342660839519263960e-01
3.280000000000000000e+02 4.222869241621541869e-01
3.290000000000000000e+02 4.120741270158903569e-01
3.300000000000000000e+02 4.065007324326895821e-01
3.310000000000000000e+02 3.912282329543729231e-01
3.320000000000000000e+02 3.821385599625657936e-01
3.330000000000000000e+02 3.894166249106185140e-01
3.340000000000000000e+02 4.164651098398218787e-01
3.350000000000000000e+02 4.394499375813777919e-01
3.360000000000000000e+02 4.618029114156202430e-01
3.370000000000000000e+02 4.947880934639856676e-01
3.380000000000000000e+02 5.220403263409965078e-01
3.390000000000000000e+02 5.472548713972186230e-01
3.400000000000000000e+02 5.700873626611931977e-01
3.410000000000000000e+02 5.840352283464003147e-01
3.420000000000000000e+02 6.053224742634958355e-01
3.430000000000000000e+02 6.163014190650678570e-01
3.440000000000000000e+02 6.207593523412470171e-01
3.450000000000000000e+02 6.278996245980487112e-01
3.460000000000000000e+02 6.308766679762575214e-01
3.470000000000000000e+02 6.292174852017563547e-01
3.480000000000000000e+02 6.314710069110899271e-01
3.490000000000000000e+02 6.307202549545223302e-01
3.500000000000000000e+02 6.311355922848750355e-01
3.510000000000000000e+02 6.296815205249786107e-01
3.520000000000000000e+02 6.216029799999170935e-01
3.530000000000000000e+02 6.201210150921416808e-01
3.540000000000000000e+02 6.201223389779938477e-01
3.550000000000000000e+02 6.201412726698214417e-01
3.560000000000000000e+02 6.217160442387872354e-01
3.570000000000000000e+02 6.217938781909149171e-01
3.580000000000000000e+02 6.219107241503172290e-01
3.590000000000000000e+02 6.221077472318717883e-01
3.600000000000000000e+02 6.209177349131708157e-01
3.610000000000000000e+02 6.210530210680317298e-01
3.620000000000000000e+02 6.200306932535869509e-01
3.630000000000000000e+02 6.240297457415907578e-01
3.640000000000000000e+02 6.231477516700898445e-01
3.650000000000000000e+02 6.273180038227805788e-01
3.660000000000000000e+02 6.291520613554841823e-01
3.670000000000000000e+02 6.317095132132855007e-01
3.680000000000000000e+02 6.374413290187790349e-01
3.690000000000000000e+02 6.399926609413438827e-01
3.700000000000000000e+02 6.422340996707140981e-01
3.710000000000000000e+02 6.449583152893376692e-01
3.720000000000000000e+02 6.435421481280573230e-01
3.730000000000000000e+02 6.435438309557043324e-01
3.740000000000000000e+02 6.435514063378237060e-01
3.750000000000000000e+02 6.448400410540907624e-01
3.760000000000000000e+02 6.435321899944301816e-01
3.770000000000000000e+02 6.413445434880891138e-01
3.780000000000000000e+02 6.420954658005092464e-01
3.790000000000000000e+02 6.399696464066624291e-01
3.800000000000000000e+02 6.420302685866026149e-01
3.810000000000000000e+02 6.384985323341593189e-01
3.820000000000000000e+02 6.444885346221662648e-01
3.830000000000000000e+02 6.306942117485677679e-01
3.840000000000000000e+02 6.283034142428007840e-01
3.850000000000000000e+02 6.310225746552308168e-01
};
% \addlegendentry{Minimum Human-Robot Distance}


\addplot [thick, green]
table {%
0.000000000000000000e+00 0.000000000000000000e+00
5.045751633986927942e-01 0.000000000000000000e+00
1.009150326797385588e+00 0.000000000000000000e+00
1.513725490196078383e+00 0.000000000000000000e+00
2.018300653594771177e+00 0.000000000000000000e+00
2.522875816993463971e+00 0.000000000000000000e+00
3.027450980392156765e+00 0.000000000000000000e+00
3.532026143790850004e+00 0.000000000000000000e+00
4.036601307189542354e+00 0.000000000000000000e+00
4.541176470588235148e+00 0.000000000000000000e+00
5.045751633986927942e+00 0.000000000000000000e+00
5.550326797385620736e+00 0.000000000000000000e+00
6.054901960784313530e+00 0.000000000000000000e+00
6.559477124183006325e+00 0.000000000000000000e+00
7.064052287581700007e+00 0.000000000000000000e+00
7.568627450980391913e+00 0.000000000000000000e+00
8.073202614379084707e+00 0.000000000000000000e+00
8.577777777777777501e+00 0.000000000000000000e+00
9.082352941176470296e+00 0.000000000000000000e+00
9.586928104575163090e+00 0.000000000000000000e+00
1.009150326797385588e+01 0.000000000000000000e+00
1.059607843137254868e+01 0.000000000000000000e+00
1.110065359477124147e+01 0.000000000000000000e+00
1.160522875816993427e+01 0.000000000000000000e+00
1.210980392156862706e+01 0.000000000000000000e+00
1.261437908496732163e+01 0.000000000000000000e+00
1.311895424836601265e+01 0.000000000000000000e+00
1.362352941176470544e+01 0.000000000000000000e+00
1.412810457516340001e+01 0.000000000000000000e+00
1.463267973856209103e+01 0.000000000000000000e+00
1.513725490196078383e+01 0.000000000000000000e+00
1.564183006535947840e+01 0.000000000000000000e+00
1.614640522875816941e+01 0.000000000000000000e+00
1.665098039215686399e+01 0.000000000000000000e+00
1.715555555555555500e+01 0.000000000000000000e+00
1.766013071895424602e+01 0.000000000000000000e+00
1.816470588235294059e+01 0.000000000000000000e+00
1.866928104575163516e+01 0.000000000000000000e+00
1.917385620915032618e+01 0.000000000000000000e+00
1.967843137254902075e+01 0.000000000000000000e+00
2.018300653594771177e+01 0.000000000000000000e+00
2.068758169934640279e+01 0.000000000000000000e+00
2.119215686274509736e+01 0.000000000000000000e+00
2.169673202614379193e+01 0.000000000000000000e+00
2.220130718954248294e+01 0.000000000000000000e+00
2.270588235294117752e+01 0.000000000000000000e+00
2.321045751633986853e+01 0.000000000000000000e+00
2.371503267973855955e+01 0.000000000000000000e+00
2.421960784313725412e+01 0.000000000000000000e+00
2.472418300653594514e+01 0.000000000000000000e+00
2.522875816993464326e+01 0.000000000000000000e+00
2.573333333333333428e+01 0.000000000000000000e+00
2.623790849673202530e+01 0.000000000000000000e+00
2.674248366013071987e+01 0.000000000000000000e+00
2.724705882352941089e+01 0.000000000000000000e+00
2.775163398692810190e+01 0.000000000000000000e+00
2.825620915032680003e+01 0.000000000000000000e+00
2.876078431372549105e+01 0.000000000000000000e+00
2.926535947712418206e+01 0.000000000000000000e+00
2.976993464052287663e+01 0.000000000000000000e+00
3.027450980392156765e+01 0.000000000000000000e+00
3.077908496732025867e+01 0.000000000000000000e+00
3.128366013071895679e+01 0.000000000000000000e+00
3.178823529411764781e+01 0.000000000000000000e+00
3.229281045751633883e+01 0.000000000000000000e+00
3.279738562091503695e+01 0.000000000000000000e+00
3.330196078431372797e+01 0.000000000000000000e+00
3.380653594771241899e+01 0.000000000000000000e+00
3.431111111111111001e+01 0.000000000000000000e+00
3.481568627450980102e+01 0.000000000000000000e+00
3.532026143790849204e+01 0.000000000000000000e+00
3.582483660130719016e+01 0.000000000000000000e+00
3.632941176470588118e+01 0.000000000000000000e+00
3.683398692810457220e+01 0.000000000000000000e+00
3.733856209150327032e+01 0.000000000000000000e+00
3.784313725490196134e+01 0.000000000000000000e+00
3.834771241830065236e+01 0.000000000000000000e+00
3.885228758169935048e+01 0.000000000000000000e+00
3.935686274509804150e+01 0.000000000000000000e+00
3.986143790849673252e+01 0.000000000000000000e+00
4.036601307189542354e+01 0.000000000000000000e+00
4.087058823529411455e+01 0.000000000000000000e+00
4.137516339869280557e+01 0.000000000000000000e+00
4.187973856209150370e+01 0.000000000000000000e+00
4.238431372549019471e+01 0.000000000000000000e+00
4.288888888888888573e+01 0.000000000000000000e+00
4.339346405228758385e+01 0.000000000000000000e+00
4.389803921568627487e+01 0.000000000000000000e+00
4.440261437908496589e+01 0.000000000000000000e+00
4.490718954248366401e+01 0.000000000000000000e+00
4.541176470588235503e+01 0.000000000000000000e+00
4.591633986928104605e+01 0.000000000000000000e+00
4.642091503267973707e+01 0.000000000000000000e+00
4.692549019607842808e+01 0.000000000000000000e+00
4.743006535947711910e+01 0.000000000000000000e+00
4.793464052287581723e+01 0.000000000000000000e+00
4.843921568627450824e+01 0.000000000000000000e+00
4.894379084967319926e+01 0.000000000000000000e+00
4.944836601307189028e+01 0.000000000000000000e+00
4.995294117647059551e+01 0.000000000000000000e+00
5.045751633986928653e+01 0.000000000000000000e+00
5.096209150326797754e+01 0.000000000000000000e+00
5.146666666666666856e+01 0.000000000000000000e+00
5.197124183006535958e+01 0.000000000000000000e+00
5.247581699346405060e+01 0.000000000000000000e+00
5.298039215686274872e+01 0.000000000000000000e+00
5.348496732026143974e+01 0.000000000000000000e+00
5.398954248366013076e+01 0.000000000000000000e+00
5.449411764705882177e+01 0.000000000000000000e+00
5.499869281045751279e+01 0.000000000000000000e+00
5.550326797385620381e+01 0.000000000000000000e+00
5.600784313725490904e+01 0.000000000000000000e+00
5.651241830065360006e+01 0.000000000000000000e+00
5.701699346405229107e+01 0.000000000000000000e+00
5.752156862745098209e+01 0.000000000000000000e+00
5.802614379084967311e+01 0.000000000000000000e+00
5.853071895424836413e+01 0.000000000000000000e+00
5.903529411764706225e+01 0.000000000000000000e+00
5.953986928104575327e+01 0.000000000000000000e+00
6.004444444444444429e+01 0.000000000000000000e+00
6.054901960784313530e+01 0.000000000000000000e+00
6.105359477124182632e+01 0.000000000000000000e+00
6.155816993464051734e+01 0.000000000000000000e+00
6.206274509803922257e+01 0.000000000000000000e+00
6.256732026143791359e+01 0.000000000000000000e+00
6.307189542483660460e+01 0.000000000000000000e+00
6.357647058823529562e+01 0.000000000000000000e+00
6.408104575163397953e+01 0.000000000000000000e+00
6.458562091503267766e+01 0.000000000000000000e+00
6.509019607843137578e+01 0.000000000000000000e+00
6.559477124183007390e+01 0.000000000000000000e+00
6.609934640522875782e+01 0.000000000000000000e+00
6.660392156862745594e+01 0.000000000000000000e+00
6.710849673202613985e+01 0.000000000000000000e+00
6.761307189542483798e+01 0.000000000000000000e+00
6.811764705882353610e+01 0.000000000000000000e+00
6.862222222222222001e+01 0.000000000000000000e+00
6.912679738562091813e+01 0.000000000000000000e+00
6.963137254901960205e+01 0.000000000000000000e+00
7.013594771241830017e+01 0.000000000000000000e+00
7.064052287581698408e+01 0.000000000000000000e+00
7.114509803921569642e+01 0.000000000000000000e+00
7.164967320261438033e+01 0.000000000000000000e+00
7.215424836601307845e+01 0.000000000000000000e+00
7.265882352941176237e+01 0.000000000000000000e+00
7.316339869281046049e+01 0.000000000000000000e+00
7.366797385620914440e+01 0.000000000000000000e+00
7.417254901960784252e+01 0.000000000000000000e+00
7.467712418300654065e+01 0.000000000000000000e+00
7.518169934640522456e+01 0.000000000000000000e+00
7.568627450980392268e+01 0.000000000000000000e+00
7.619084967320260660e+01 0.000000000000000000e+00
7.669542483660130472e+01 0.000000000000000000e+00
7.720000000000000284e+01 0.000000000000000000e+00
7.770457516339870097e+01 0.000000000000000000e+00
7.820915032679738488e+01 0.000000000000000000e+00
7.871372549019608300e+01 0.000000000000000000e+00
7.921830065359476691e+01 0.000000000000000000e+00
7.972287581699346504e+01 0.000000000000000000e+00
8.022745098039216316e+01 0.000000000000000000e+00
8.073202614379084707e+01 0.000000000000000000e+00
8.123660130718954520e+01 0.000000000000000000e+00
8.174117647058822911e+01 0.000000000000000000e+00
8.224575163398692723e+01 0.000000000000000000e+00
8.275032679738561114e+01 0.000000000000000000e+00
8.325490196078432348e+01 0.000000000000000000e+00
8.375947712418300739e+01 0.000000000000000000e+00
8.426405228758170551e+01 0.000000000000000000e+00
8.476862745098038943e+01 0.000000000000000000e+00
8.527320261437908755e+01 0.000000000000000000e+00
8.577777777777777146e+01 0.000000000000000000e+00
8.628235294117646959e+01 0.000000000000000000e+00
8.678692810457516771e+01 0.000000000000000000e+00
8.729150326797385162e+01 0.000000000000000000e+00
8.779607843137254974e+01 0.000000000000000000e+00
8.830065359477123366e+01 0.000000000000000000e+00
8.880522875816993178e+01 0.000000000000000000e+00
8.930980392156862990e+01 0.000000000000000000e+00
8.981437908496732803e+01 0.000000000000000000e+00
9.031895424836601194e+01 0.000000000000000000e+00
9.082352941176471006e+01 0.000000000000000000e+00
9.132810457516339397e+01 0.000000000000000000e+00
9.183267973856209210e+01 0.000000000000000000e+00
9.233725490196079022e+01 0.000000000000000000e+00
9.284183006535947413e+01 0.000000000000000000e+00
9.334640522875817226e+01 0.000000000000000000e+00
9.385098039215685617e+01 0.000000000000000000e+00
9.435555555555555429e+01 0.000000000000000000e+00
9.486013071895423820e+01 0.000000000000000000e+00
9.536470588235295054e+01 0.000000000000000000e+00
9.586928104575163445e+01 0.000000000000000000e+00
9.637385620915033257e+01 0.000000000000000000e+00
9.687843137254901649e+01 0.000000000000000000e+00
9.738300653594771461e+01 0.000000000000000000e+00
9.788758169934639852e+01 0.000000000000000000e+00
9.839215686274509665e+01 0.000000000000000000e+00
9.889673202614378056e+01 0.000000000000000000e+00
9.940130718954247868e+01 0.000000000000000000e+00
9.990588235294119102e+01 0.000000000000000000e+00
1.004104575163398749e+02 0.000000000000000000e+00
1.009150326797385731e+02 0.000000000000000000e+00
1.014196078431372570e+02 0.000000000000000000e+00
1.019241830065359551e+02 0.000000000000000000e+00
1.024287581699346390e+02 0.000000000000000000e+00
1.029333333333333371e+02 0.000000000000000000e+00
1.034379084967320210e+02 0.000000000000000000e+00
1.039424836601307192e+02 0.000000000000000000e+00
1.044470588235294031e+02 0.000000000000000000e+00
1.049516339869281012e+02 0.000000000000000000e+00
1.054562091503267851e+02 0.000000000000000000e+00
1.059607843137254974e+02 0.000000000000000000e+00
1.064653594771241956e+02 0.000000000000000000e+00
1.069699346405228795e+02 0.000000000000000000e+00
1.074745098039215776e+02 0.000000000000000000e+00
1.079790849673202615e+02 0.000000000000000000e+00
1.084836601307189596e+02 0.000000000000000000e+00
1.089882352941176435e+02 0.000000000000000000e+00
1.094928104575163417e+02 0.000000000000000000e+00
1.099973856209150256e+02 0.000000000000000000e+00
1.105019607843137237e+02 0.000000000000000000e+00
1.110065359477124076e+02 0.000000000000000000e+00
1.115111111111111057e+02 0.000000000000000000e+00
1.120156862745098181e+02 0.000000000000000000e+00
1.125202614379085020e+02 0.000000000000000000e+00
1.130248366013072001e+02 0.000000000000000000e+00
1.135294117647058840e+02 0.000000000000000000e+00
1.140339869281045821e+02 0.000000000000000000e+00
1.145385620915032661e+02 0.000000000000000000e+00
1.150431372549019642e+02 0.000000000000000000e+00
1.155477124183006481e+02 0.000000000000000000e+00
1.160522875816993462e+02 0.000000000000000000e+00
1.165568627450980301e+02 0.000000000000000000e+00
1.170614379084967283e+02 0.000000000000000000e+00
1.175660130718954122e+02 0.000000000000000000e+00
1.180705882352941245e+02 0.000000000000000000e+00
1.185751633986928226e+02 0.000000000000000000e+00
1.190797385620915065e+02 0.000000000000000000e+00
1.195843137254902047e+02 0.000000000000000000e+00
1.200888888888888886e+02 0.000000000000000000e+00
1.205934640522875867e+02 0.000000000000000000e+00
1.210980392156862706e+02 0.000000000000000000e+00
1.216026143790849687e+02 0.000000000000000000e+00
1.221071895424836526e+02 0.000000000000000000e+00
1.226117647058823508e+02 0.000000000000000000e+00
1.231163398692810347e+02 0.000000000000000000e+00
1.236209150326797328e+02 0.000000000000000000e+00
1.241254901960784451e+02 1.000000000000000000e+00
1.246300653594771290e+02 0.000000000000000000e+00
1.251346405228758272e+02 1.000000000000000000e+00
1.256392156862745111e+02 0.000000000000000000e+00
1.261437908496732092e+02 0.000000000000000000e+00
1.266483660130718931e+02 0.000000000000000000e+00
1.271529411764705912e+02 0.000000000000000000e+00
1.276575163398692752e+02 1.000000000000000000e+00
1.281620915032679591e+02 0.000000000000000000e+00
1.286666666666666572e+02 0.000000000000000000e+00
1.291712418300653553e+02 0.000000000000000000e+00
1.296758169934640534e+02 1.000000000000000000e+00
1.301803921568627516e+02 0.000000000000000000e+00
1.306849673202614497e+02 0.000000000000000000e+00
1.311895424836601478e+02 0.000000000000000000e+00
1.316941176470588175e+02 0.000000000000000000e+00
1.321986928104575156e+02 0.000000000000000000e+00
1.327032679738562138e+02 1.000000000000000000e+00
1.332078431372549119e+02 0.000000000000000000e+00
1.337124183006535816e+02 0.000000000000000000e+00
1.342169934640522797e+02 0.000000000000000000e+00
1.347215686274509778e+02 0.000000000000000000e+00
1.352261437908496760e+02 0.000000000000000000e+00
1.357307189542483741e+02 0.000000000000000000e+00
1.362352941176470722e+02 0.000000000000000000e+00
1.367398692810457703e+02 0.000000000000000000e+00
1.372444444444444400e+02 0.000000000000000000e+00
1.377490196078431381e+02 0.000000000000000000e+00
1.382535947712418363e+02 0.000000000000000000e+00
1.387581699346405344e+02 0.000000000000000000e+00
1.392627450980392041e+02 0.000000000000000000e+00
1.397673202614379022e+02 0.000000000000000000e+00
1.402718954248366003e+02 0.000000000000000000e+00
1.407764705882352985e+02 0.000000000000000000e+00
1.412810457516339682e+02 1.000000000000000000e+00
1.417856209150326947e+02 0.000000000000000000e+00
1.422901960784313928e+02 1.000000000000000000e+00
1.427947712418300625e+02 1.000000000000000000e+00
1.432993464052287607e+02 0.000000000000000000e+00
1.438039215686274588e+02 0.000000000000000000e+00
1.443084967320261569e+02 0.000000000000000000e+00
1.448130718954248266e+02 0.000000000000000000e+00
1.453176470588235247e+02 0.000000000000000000e+00
1.458222222222222229e+02 0.000000000000000000e+00
1.463267973856209210e+02 0.000000000000000000e+00
1.468313725490195907e+02 0.000000000000000000e+00
1.473359477124182888e+02 0.000000000000000000e+00
1.478405228758170153e+02 0.000000000000000000e+00
1.483450980392156850e+02 0.000000000000000000e+00
1.488496732026143832e+02 0.000000000000000000e+00
1.493542483660130813e+02 0.000000000000000000e+00
1.498588235294117794e+02 0.000000000000000000e+00
1.503633986928104491e+02 0.000000000000000000e+00
1.508679738562091472e+02 0.000000000000000000e+00
1.513725490196078454e+02 0.000000000000000000e+00
1.518771241830065435e+02 0.000000000000000000e+00
1.523816993464052132e+02 0.000000000000000000e+00
1.528862745098039113e+02 0.000000000000000000e+00
1.533908496732026094e+02 0.000000000000000000e+00
1.538954248366013076e+02 0.000000000000000000e+00
1.544000000000000057e+02 0.000000000000000000e+00
1.549045751633987038e+02 0.000000000000000000e+00
1.554091503267974019e+02 0.000000000000000000e+00
1.559137254901960716e+02 0.000000000000000000e+00
1.564183006535947698e+02 0.000000000000000000e+00
1.569228758169934679e+02 0.000000000000000000e+00
1.574274509803921660e+02 0.000000000000000000e+00
1.579320261437908357e+02 0.000000000000000000e+00
1.584366013071895338e+02 0.000000000000000000e+00
1.589411764705882320e+02 0.000000000000000000e+00
1.594457516339869301e+02 0.000000000000000000e+00
1.599503267973856282e+02 0.000000000000000000e+00
1.604549019607843263e+02 0.000000000000000000e+00
1.609594771241830244e+02 0.000000000000000000e+00
1.614640522875816941e+02 0.000000000000000000e+00
1.619686274509803923e+02 0.000000000000000000e+00
1.624732026143790904e+02 0.000000000000000000e+00
1.629777777777777885e+02 0.000000000000000000e+00
1.634823529411764582e+02 0.000000000000000000e+00
1.639869281045751563e+02 0.000000000000000000e+00
1.644915032679738545e+02 0.000000000000000000e+00
1.649960784313725526e+02 0.000000000000000000e+00
1.655006535947712223e+02 0.000000000000000000e+00
1.660052287581699488e+02 0.000000000000000000e+00
1.665098039215686470e+02 0.000000000000000000e+00
1.670143790849673167e+02 0.000000000000000000e+00
1.675189542483660148e+02 0.000000000000000000e+00
1.680235294117647129e+02 0.000000000000000000e+00
1.685281045751634110e+02 0.000000000000000000e+00
1.690326797385620807e+02 0.000000000000000000e+00
1.695372549019607789e+02 0.000000000000000000e+00
1.700418300653594770e+02 0.000000000000000000e+00
1.705464052287581751e+02 0.000000000000000000e+00
1.710509803921568448e+02 0.000000000000000000e+00
1.715555555555555429e+02 0.000000000000000000e+00
1.720601307189542695e+02 0.000000000000000000e+00
1.725647058823529392e+02 0.000000000000000000e+00
1.730692810457516373e+02 0.000000000000000000e+00
1.735738562091503354e+02 0.000000000000000000e+00
1.740784313725490335e+02 0.000000000000000000e+00
1.745830065359477032e+02 0.000000000000000000e+00
1.750875816993464014e+02 0.000000000000000000e+00
1.755921568627450995e+02 0.000000000000000000e+00
1.760967320261437976e+02 0.000000000000000000e+00
1.766013071895424673e+02 0.000000000000000000e+00
1.771058823529411654e+02 0.000000000000000000e+00
1.776104575163398636e+02 0.000000000000000000e+00
1.781150326797385617e+02 0.000000000000000000e+00
1.786196078431372598e+02 0.000000000000000000e+00
1.791241830065359579e+02 0.000000000000000000e+00
1.796287581699346561e+02 0.000000000000000000e+00
1.801333333333333258e+02 0.000000000000000000e+00
1.806379084967320239e+02 0.000000000000000000e+00
1.811424836601307220e+02 0.000000000000000000e+00
1.816470588235294201e+02 0.000000000000000000e+00
1.821516339869280898e+02 0.000000000000000000e+00
1.826562091503267879e+02 0.000000000000000000e+00
1.831607843137254861e+02 0.000000000000000000e+00
1.836653594771241842e+02 0.000000000000000000e+00
1.841699346405228823e+02 0.000000000000000000e+00
1.846745098039215804e+02 0.000000000000000000e+00
1.851790849673202786e+02 0.000000000000000000e+00
1.856836601307189483e+02 0.000000000000000000e+00
1.861882352941176464e+02 0.000000000000000000e+00
1.866928104575163445e+02 0.000000000000000000e+00
1.871973856209150426e+02 0.000000000000000000e+00
1.877019607843137123e+02 0.000000000000000000e+00
1.882065359477124105e+02 0.000000000000000000e+00
1.887111111111111086e+02 0.000000000000000000e+00
1.892156862745098067e+02 0.000000000000000000e+00
1.897202614379084764e+02 0.000000000000000000e+00
1.902248366013072030e+02 0.000000000000000000e+00
1.907294117647059011e+02 0.000000000000000000e+00
1.912339869281045708e+02 0.000000000000000000e+00
1.917385620915032689e+02 0.000000000000000000e+00
1.922431372549019670e+02 0.000000000000000000e+00
1.927477124183006651e+02 0.000000000000000000e+00
1.932522875816993349e+02 0.000000000000000000e+00
1.937568627450980330e+02 0.000000000000000000e+00
1.942614379084967311e+02 0.000000000000000000e+00
1.947660130718954292e+02 0.000000000000000000e+00
1.952705882352940989e+02 0.000000000000000000e+00
1.957751633986927970e+02 0.000000000000000000e+00
1.962797385620914952e+02 0.000000000000000000e+00
1.967843137254901933e+02 0.000000000000000000e+00
1.972888888888888630e+02 0.000000000000000000e+00
1.977934640522875611e+02 0.000000000000000000e+00
1.982980392156862592e+02 0.000000000000000000e+00
1.988026143790849574e+02 0.000000000000000000e+00
1.993071895424836839e+02 0.000000000000000000e+00
1.998117647058823820e+02 0.000000000000000000e+00
2.003163398692810517e+02 0.000000000000000000e+00
2.008209150326797499e+02 0.000000000000000000e+00
2.013254901960784480e+02 0.000000000000000000e+00
2.018300653594771461e+02 0.000000000000000000e+00
2.023346405228758158e+02 0.000000000000000000e+00
2.028392156862745139e+02 0.000000000000000000e+00
2.033437908496732121e+02 0.000000000000000000e+00
2.038483660130719102e+02 0.000000000000000000e+00
2.043529411764705799e+02 0.000000000000000000e+00
2.048575163398692780e+02 0.000000000000000000e+00
2.053620915032679761e+02 0.000000000000000000e+00
2.058666666666666742e+02 0.000000000000000000e+00
2.063712418300653439e+02 0.000000000000000000e+00
2.068758169934640421e+02 0.000000000000000000e+00
2.073803921568627402e+02 0.000000000000000000e+00
2.078849673202614383e+02 0.000000000000000000e+00
2.083895424836601080e+02 0.000000000000000000e+00
2.088941176470588061e+02 0.000000000000000000e+00
2.093986928104575043e+02 0.000000000000000000e+00
2.099032679738562024e+02 0.000000000000000000e+00
2.104078431372548721e+02 0.000000000000000000e+00
2.109124183006535702e+02 0.000000000000000000e+00
2.114169934640522968e+02 0.000000000000000000e+00
2.119215686274509949e+02 0.000000000000000000e+00
2.124261437908496930e+02 0.000000000000000000e+00
2.129307189542483911e+02 0.000000000000000000e+00
2.134352941176470608e+02 0.000000000000000000e+00
2.139398692810457590e+02 0.000000000000000000e+00
2.144444444444444571e+02 0.000000000000000000e+00
2.149490196078431552e+02 0.000000000000000000e+00
2.154535947712418249e+02 0.000000000000000000e+00
2.159581699346405230e+02 0.000000000000000000e+00
2.164627450980392211e+02 0.000000000000000000e+00
2.169673202614379193e+02 0.000000000000000000e+00
2.174718954248365890e+02 0.000000000000000000e+00
2.179764705882352871e+02 0.000000000000000000e+00
2.184810457516339852e+02 0.000000000000000000e+00
2.189856209150326833e+02 0.000000000000000000e+00
2.194901960784313530e+02 0.000000000000000000e+00
2.199947712418300512e+02 0.000000000000000000e+00
2.204993464052287493e+02 0.000000000000000000e+00
2.210039215686274474e+02 0.000000000000000000e+00
2.215084967320261171e+02 0.000000000000000000e+00
2.220130718954248152e+02 0.000000000000000000e+00
2.225176470588235134e+02 0.000000000000000000e+00
2.230222222222222115e+02 0.000000000000000000e+00
2.235267973856209380e+02 0.000000000000000000e+00
2.240313725490196362e+02 1.000000000000000000e+00
2.245359477124183059e+02 0.000000000000000000e+00
2.250405228758170040e+02 0.000000000000000000e+00
2.255450980392157021e+02 0.000000000000000000e+00
2.260496732026144002e+02 1.000000000000000000e+00
2.265542483660130699e+02 1.000000000000000000e+00
2.270588235294117680e+02 0.000000000000000000e+00
2.275633986928104662e+02 0.000000000000000000e+00
2.280679738562091643e+02 1.000000000000000000e+00
2.285725490196078340e+02 0.000000000000000000e+00
2.290771241830065321e+02 0.000000000000000000e+00
2.295816993464052302e+02 1.000000000000000000e+00
2.300862745098039284e+02 0.000000000000000000e+00
2.305908496732025981e+02 0.000000000000000000e+00
2.310954248366012962e+02 0.000000000000000000e+00
2.315999999999999943e+02 0.000000000000000000e+00
2.321045751633986924e+02 0.000000000000000000e+00
2.326091503267973621e+02 0.000000000000000000e+00
2.331137254901960603e+02 0.000000000000000000e+00
2.336183006535947584e+02 0.000000000000000000e+00
2.341228758169934565e+02 0.000000000000000000e+00
2.346274509803921262e+02 0.000000000000000000e+00
2.351320261437908243e+02 0.000000000000000000e+00
2.356366013071895509e+02 0.000000000000000000e+00
2.361411764705882490e+02 0.000000000000000000e+00
2.366457516339869471e+02 0.000000000000000000e+00
2.371503267973856452e+02 0.000000000000000000e+00
2.376549019607843150e+02 0.000000000000000000e+00
2.381594771241830131e+02 1.000000000000000000e+00
2.386640522875817112e+02 0.000000000000000000e+00
2.391686274509804093e+02 0.000000000000000000e+00
2.396732026143790790e+02 0.000000000000000000e+00
2.401777777777777771e+02 0.000000000000000000e+00
2.406823529411764753e+02 1.000000000000000000e+00
2.411869281045751734e+02 1.000000000000000000e+00
2.416915032679738431e+02 0.000000000000000000e+00
2.421960784313725412e+02 0.000000000000000000e+00
2.427006535947712393e+02 0.000000000000000000e+00
2.432052287581699375e+02 0.000000000000000000e+00
2.437098039215686072e+02 0.000000000000000000e+00
2.442143790849673053e+02 0.000000000000000000e+00
2.447189542483660034e+02 0.000000000000000000e+00
2.452235294117647015e+02 0.000000000000000000e+00
2.457281045751633712e+02 0.000000000000000000e+00
2.462326797385620694e+02 0.000000000000000000e+00
2.467372549019607675e+02 0.000000000000000000e+00
2.472418300653594656e+02 0.000000000000000000e+00
2.477464052287581922e+02 0.000000000000000000e+00
2.482509803921568903e+02 0.000000000000000000e+00
2.487555555555555600e+02 0.000000000000000000e+00
2.492601307189542581e+02 0.000000000000000000e+00
2.497647058823529562e+02 0.000000000000000000e+00
2.502692810457516543e+02 0.000000000000000000e+00
2.507738562091503240e+02 0.000000000000000000e+00
2.512784313725490222e+02 0.000000000000000000e+00
2.517830065359477203e+02 0.000000000000000000e+00
2.522875816993464184e+02 0.000000000000000000e+00
2.527921568627450881e+02 0.000000000000000000e+00
2.532967320261437862e+02 0.000000000000000000e+00
2.538013071895424844e+02 0.000000000000000000e+00
2.543058823529411825e+02 0.000000000000000000e+00
2.548104575163398522e+02 0.000000000000000000e+00
2.553150326797385503e+02 0.000000000000000000e+00
2.558196078431372484e+02 0.000000000000000000e+00
2.563241830065359181e+02 0.000000000000000000e+00
2.568287581699346447e+02 0.000000000000000000e+00
2.573333333333333144e+02 0.000000000000000000e+00
2.578379084967319841e+02 0.000000000000000000e+00
2.583424836601307106e+02 0.000000000000000000e+00
2.588470588235293803e+02 0.000000000000000000e+00
2.593516339869281069e+02 0.000000000000000000e+00
2.598562091503268334e+02 0.000000000000000000e+00
2.603607843137255031e+02 0.000000000000000000e+00
2.608653594771241728e+02 0.000000000000000000e+00
2.613699346405228994e+02 0.000000000000000000e+00
2.618745098039215691e+02 0.000000000000000000e+00
2.623790849673202956e+02 0.000000000000000000e+00
2.628836601307189653e+02 0.000000000000000000e+00
2.633882352941176350e+02 0.000000000000000000e+00
2.638928104575163616e+02 0.000000000000000000e+00
2.643973856209150313e+02 0.000000000000000000e+00
2.649019607843137010e+02 0.000000000000000000e+00
2.654065359477124275e+02 0.000000000000000000e+00
2.659111111111110972e+02 0.000000000000000000e+00
2.664156862745098238e+02 0.000000000000000000e+00
2.669202614379084935e+02 0.000000000000000000e+00
2.674248366013071632e+02 0.000000000000000000e+00
2.679294117647058897e+02 0.000000000000000000e+00
2.684339869281045594e+02 0.000000000000000000e+00
2.689385620915032291e+02 0.000000000000000000e+00
2.694431372549019557e+02 0.000000000000000000e+00
2.699477124183006254e+02 0.000000000000000000e+00
2.704522875816993519e+02 0.000000000000000000e+00
2.709568627450980216e+02 0.000000000000000000e+00
2.714614379084967482e+02 0.000000000000000000e+00
2.719660130718954179e+02 0.000000000000000000e+00
2.724705882352941444e+02 0.000000000000000000e+00
2.729751633986928141e+02 0.000000000000000000e+00
2.734797385620915406e+02 0.000000000000000000e+00
2.739843137254902103e+02 0.000000000000000000e+00
2.744888888888888800e+02 0.000000000000000000e+00
2.749934640522876066e+02 0.000000000000000000e+00
2.754980392156862763e+02 0.000000000000000000e+00
2.760026143790849460e+02 0.000000000000000000e+00
2.765071895424836725e+02 0.000000000000000000e+00
2.770117647058823422e+02 0.000000000000000000e+00
2.775163398692810688e+02 0.000000000000000000e+00
2.780209150326797385e+02 0.000000000000000000e+00
2.785254901960784082e+02 0.000000000000000000e+00
2.790300653594771347e+02 0.000000000000000000e+00
2.795346405228758044e+02 0.000000000000000000e+00
2.800392156862744741e+02 0.000000000000000000e+00
2.805437908496732007e+02 0.000000000000000000e+00
2.810483660130718704e+02 0.000000000000000000e+00
2.815529411764705969e+02 0.000000000000000000e+00
2.820575163398692666e+02 0.000000000000000000e+00
2.825620915032679363e+02 0.000000000000000000e+00
2.830666666666666629e+02 0.000000000000000000e+00
2.835712418300653894e+02 0.000000000000000000e+00
2.840758169934640591e+02 0.000000000000000000e+00
2.845803921568627857e+02 0.000000000000000000e+00
2.850849673202614554e+02 0.000000000000000000e+00
2.855895424836601251e+02 0.000000000000000000e+00
2.860941176470588516e+02 0.000000000000000000e+00
2.865986928104575213e+02 0.000000000000000000e+00
2.871032679738561910e+02 0.000000000000000000e+00
2.876078431372549176e+02 0.000000000000000000e+00
2.881124183006535873e+02 0.000000000000000000e+00
2.886169934640523138e+02 0.000000000000000000e+00
2.891215686274509835e+02 0.000000000000000000e+00
2.896261437908496532e+02 0.000000000000000000e+00
2.901307189542483798e+02 0.000000000000000000e+00
2.906352941176470495e+02 0.000000000000000000e+00
2.911398692810457192e+02 0.000000000000000000e+00
2.916444444444444457e+02 0.000000000000000000e+00
2.921490196078431154e+02 0.000000000000000000e+00
2.926535947712418420e+02 0.000000000000000000e+00
2.931581699346405117e+02 0.000000000000000000e+00
2.936627450980391814e+02 0.000000000000000000e+00
2.941673202614379079e+02 0.000000000000000000e+00
2.946718954248365776e+02 0.000000000000000000e+00
2.951764705882352473e+02 0.000000000000000000e+00
2.956810457516340307e+02 0.000000000000000000e+00
2.961856209150327004e+02 0.000000000000000000e+00
2.966901960784313701e+02 0.000000000000000000e+00
2.971947712418300966e+02 0.000000000000000000e+00
2.976993464052287663e+02 0.000000000000000000e+00
2.982039215686274360e+02 0.000000000000000000e+00
2.987084967320261626e+02 0.000000000000000000e+00
2.992130718954248323e+02 0.000000000000000000e+00
2.997176470588235588e+02 0.000000000000000000e+00
3.002222222222222285e+02 0.000000000000000000e+00
3.007267973856208982e+02 0.000000000000000000e+00
3.012313725490196248e+02 0.000000000000000000e+00
3.017359477124182945e+02 0.000000000000000000e+00
3.022405228758169642e+02 0.000000000000000000e+00
3.027450980392156907e+02 0.000000000000000000e+00
3.032496732026143604e+02 0.000000000000000000e+00
3.037542483660130870e+02 0.000000000000000000e+00
3.042588235294117567e+02 0.000000000000000000e+00
3.047633986928104264e+02 0.000000000000000000e+00
3.052679738562091529e+02 0.000000000000000000e+00
3.057725490196078226e+02 0.000000000000000000e+00
3.062771241830064923e+02 0.000000000000000000e+00
3.067816993464052189e+02 0.000000000000000000e+00
3.072862745098038886e+02 0.000000000000000000e+00
3.077908496732026151e+02 0.000000000000000000e+00
3.082954248366013417e+02 0.000000000000000000e+00
3.088000000000000114e+02 0.000000000000000000e+00
3.093045751633986811e+02 0.000000000000000000e+00
3.098091503267974076e+02 0.000000000000000000e+00
3.103137254901960773e+02 0.000000000000000000e+00
3.108183006535948039e+02 0.000000000000000000e+00
3.113228758169934736e+02 0.000000000000000000e+00
3.118274509803921433e+02 0.000000000000000000e+00
3.123320261437908698e+02 1.000000000000000000e+00
3.128366013071895395e+02 1.000000000000000000e+00
3.133411764705882092e+02 0.000000000000000000e+00
3.138457516339869358e+02 1.000000000000000000e+00
3.143503267973856055e+02 1.000000000000000000e+00
3.148549019607843320e+02 0.000000000000000000e+00
3.153594771241830017e+02 0.000000000000000000e+00
3.158640522875816714e+02 0.000000000000000000e+00
3.163686274509803980e+02 0.000000000000000000e+00
3.168732026143790677e+02 0.000000000000000000e+00
3.173777777777777374e+02 0.000000000000000000e+00
3.178823529411764639e+02 0.000000000000000000e+00
3.183869281045751336e+02 0.000000000000000000e+00
3.188915032679738601e+02 0.000000000000000000e+00
3.193960784313725298e+02 0.000000000000000000e+00
3.199006535947712564e+02 0.000000000000000000e+00
3.204052287581699261e+02 0.000000000000000000e+00
3.209098039215686526e+02 0.000000000000000000e+00
3.214143790849673223e+02 0.000000000000000000e+00
3.219189542483660489e+02 0.000000000000000000e+00
3.224235294117647186e+02 1.000000000000000000e+00
3.229281045751633883e+02 0.000000000000000000e+00
3.234326797385621148e+02 0.000000000000000000e+00
3.239372549019607845e+02 0.000000000000000000e+00
3.244418300653594542e+02 0.000000000000000000e+00
3.249464052287581808e+02 0.000000000000000000e+00
3.254509803921568505e+02 0.000000000000000000e+00
3.259555555555555770e+02 0.000000000000000000e+00
3.264601307189542467e+02 0.000000000000000000e+00
3.269647058823529164e+02 0.000000000000000000e+00
3.274692810457516430e+02 0.000000000000000000e+00
3.279738562091503127e+02 0.000000000000000000e+00
3.284784313725489824e+02 0.000000000000000000e+00
3.289830065359477089e+02 0.000000000000000000e+00
3.294875816993463786e+02 0.000000000000000000e+00
3.299921568627451052e+02 0.000000000000000000e+00
3.304967320261437749e+02 0.000000000000000000e+00
3.310013071895424446e+02 0.000000000000000000e+00
3.315058823529411711e+02 0.000000000000000000e+00
3.320104575163398977e+02 0.000000000000000000e+00
3.325150326797385674e+02 0.000000000000000000e+00
3.330196078431372939e+02 0.000000000000000000e+00
3.335241830065359636e+02 0.000000000000000000e+00
3.340287581699346333e+02 0.000000000000000000e+00
3.345333333333333599e+02 0.000000000000000000e+00
3.350379084967320296e+02 0.000000000000000000e+00
3.355424836601306993e+02 0.000000000000000000e+00
3.360470588235294258e+02 0.000000000000000000e+00
3.365516339869280955e+02 0.000000000000000000e+00
3.370562091503268221e+02 0.000000000000000000e+00
3.375607843137254918e+02 0.000000000000000000e+00
3.380653594771241615e+02 0.000000000000000000e+00
3.385699346405228880e+02 0.000000000000000000e+00
3.390745098039215577e+02 0.000000000000000000e+00
3.395790849673202274e+02 0.000000000000000000e+00
3.400836601307189540e+02 0.000000000000000000e+00
3.405882352941176237e+02 0.000000000000000000e+00
3.410928104575163502e+02 0.000000000000000000e+00
3.415973856209150199e+02 0.000000000000000000e+00
3.421019607843136896e+02 0.000000000000000000e+00
3.426065359477124161e+02 0.000000000000000000e+00
3.431111111111110858e+02 0.000000000000000000e+00
3.436156862745097555e+02 0.000000000000000000e+00
3.441202614379085389e+02 0.000000000000000000e+00
3.446248366013072086e+02 0.000000000000000000e+00
3.451294117647058783e+02 0.000000000000000000e+00
3.456339869281046049e+02 0.000000000000000000e+00
3.461385620915032746e+02 0.000000000000000000e+00
3.466431372549019443e+02 0.000000000000000000e+00
3.471477124183006708e+02 0.000000000000000000e+00
3.476522875816993405e+02 0.000000000000000000e+00
3.481568627450980671e+02 0.000000000000000000e+00
3.486614379084967368e+02 0.000000000000000000e+00
3.491660130718954065e+02 0.000000000000000000e+00
3.496705882352941330e+02 0.000000000000000000e+00
3.501751633986928027e+02 0.000000000000000000e+00
3.506797385620914724e+02 0.000000000000000000e+00
3.511843137254901990e+02 0.000000000000000000e+00
3.516888888888888687e+02 0.000000000000000000e+00
3.521934640522875952e+02 0.000000000000000000e+00
3.526980392156862649e+02 0.000000000000000000e+00
3.532026143790849346e+02 0.000000000000000000e+00
3.537071895424836612e+02 0.000000000000000000e+00
3.542117647058823309e+02 0.000000000000000000e+00
3.547163398692810006e+02 0.000000000000000000e+00
3.552209150326797271e+02 0.000000000000000000e+00
3.557254901960783968e+02 0.000000000000000000e+00
3.562300653594771234e+02 0.000000000000000000e+00
3.567346405228758499e+02 0.000000000000000000e+00
3.572392156862745196e+02 0.000000000000000000e+00
3.577437908496731893e+02 0.000000000000000000e+00
3.582483660130719159e+02 0.000000000000000000e+00
3.587529411764705856e+02 0.000000000000000000e+00
3.592575163398693121e+02 0.000000000000000000e+00
3.597620915032679818e+02 0.000000000000000000e+00
3.602666666666666515e+02 0.000000000000000000e+00
3.607712418300653781e+02 0.000000000000000000e+00
3.612758169934640478e+02 0.000000000000000000e+00
3.617803921568627175e+02 0.000000000000000000e+00
3.622849673202614440e+02 0.000000000000000000e+00
3.627895424836601137e+02 0.000000000000000000e+00
3.632941176470588402e+02 0.000000000000000000e+00
3.637986928104575099e+02 0.000000000000000000e+00
3.643032679738561797e+02 0.000000000000000000e+00
3.648078431372549062e+02 0.000000000000000000e+00
3.653124183006535759e+02 0.000000000000000000e+00
3.658169934640522456e+02 0.000000000000000000e+00
3.663215686274509721e+02 0.000000000000000000e+00
3.668261437908496418e+02 0.000000000000000000e+00
3.673307189542483684e+02 0.000000000000000000e+00
3.678352941176470381e+02 0.000000000000000000e+00
3.683398692810457646e+02 0.000000000000000000e+00
3.688444444444444343e+02 0.000000000000000000e+00
3.693490196078431609e+02 0.000000000000000000e+00
3.698535947712418306e+02 0.000000000000000000e+00
3.703581699346405571e+02 0.000000000000000000e+00
3.708627450980392268e+02 0.000000000000000000e+00
3.713673202614378965e+02 0.000000000000000000e+00
3.718718954248366231e+02 0.000000000000000000e+00
3.723764705882352928e+02 0.000000000000000000e+00
3.728810457516339625e+02 0.000000000000000000e+00
3.733856209150326890e+02 0.000000000000000000e+00
3.738901960784313587e+02 0.000000000000000000e+00
3.743947712418300853e+02 0.000000000000000000e+00
3.748993464052287550e+02 0.000000000000000000e+00
3.754039215686274247e+02 0.000000000000000000e+00
3.759084967320261512e+02 0.000000000000000000e+00
3.764130718954248209e+02 0.000000000000000000e+00
3.769176470588234906e+02 0.000000000000000000e+00
3.774222222222222172e+02 0.000000000000000000e+00
3.779267973856208869e+02 0.000000000000000000e+00
3.784313725490196134e+02 0.000000000000000000e+00
3.789359477124182831e+02 0.000000000000000000e+00
3.794405228758169528e+02 0.000000000000000000e+00
3.799450980392156794e+02 0.000000000000000000e+00
3.804496732026144059e+02 0.000000000000000000e+00
3.809542483660130756e+02 0.000000000000000000e+00
3.814588235294118022e+02 0.000000000000000000e+00
3.819633986928104719e+02 0.000000000000000000e+00
3.824679738562091416e+02 0.000000000000000000e+00
3.829725490196078681e+02 0.000000000000000000e+00
3.834771241830065378e+02 0.000000000000000000e+00
3.839816993464052075e+02 0.000000000000000000e+00
3.844862745098039341e+02 0.000000000000000000e+00
3.849908496732026038e+02 0.000000000000000000e+00
3.854954248366013303e+02 0.000000000000000000e+00
};
% \addlegendentry{Robust Safe Control Status}
\addplot [thick, red,dashed]
table {%
0 0.35
385 0.35
};
% \addlegendentry{Safety Margin}



\end{groupplot}

\end{tikzpicture}

